Geo-Adaptive Deep Spatio-Temporal predictive modeling for human mobility

Deep learning approaches for spatio-temporal prediction problems such as crowd-flow prediction assumes data to be of fixed and regular shaped tensor and face challenges of handling irregular, sparse data tensor. This poses limitations in use-case scenarios such as predicting visit counts of individuals' for a given spatial area at a particular temporal resolution using raster/image format representation of the geographical region, since the movement patterns of an individual can be largely restricted and localized to a certain part of the raster. Additionally, current deep-learning approaches for solving such problem doesn't account for the geographical awareness of a region while modelling the spatio-temporal movement patterns of an individual. To address these limitations, there is a need to develop a novel strategy and modeling approach that can handle both sparse, irregular data while incorporating geo-awareness in the model. In this paper, we make use of quadtree as the data structure for representing the image and introduce a novel geo-aware enabled deep learning layer, GA-ConvLSTM that performs the convolution operation based on a novel geo-aware module based on quadtree data structure for incorporating spatial dependencies while maintaining the recurrent mechanism for accounting for temporal dependencies. We present this approach in the context of the problem of predicting spatial behaviors of an individual (e.g., frequent visits to specific locations) through deep-learning based predictive model, GADST-Predict. Experimental results on two GPS based trace data shows that the proposed method is effective in handling frequency visits over different use-cases with considerable high accuracy.

==> samples/Figures/GA-ConvLSTM.tex <==
\begin{figure}[htbp] %[x=0.50pt,y=0.55pt,yscale=-1,xscale=1]
%\centering

\scalebox{0.40}{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.80pt, y=0.70pt, yscale=-1, xscale=1]
%uncomment if require: \path (0,855); %set diagram left start at 0, and has height of 855

%Straight Lines [id:da22757822419764673] 
\draw    (500.5,315.19) -- (500.5,267.38) ;
\draw [shift={(500.5,264.38)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp7487675434761127] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.37 ] (142,227) -- (680.5,227) -- (680.5,502) -- (142,502) -- cycle ;
%Shape: Rectangle [id:dp5517365973563884] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (362.4,363.3) -- (395.54,363.3) -- (395.54,388.43) -- (362.4,388.43) -- cycle ;
%Shape: Rectangle [id:dp37926606252980166] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (420.46,363.11) -- (452.41,363.11) -- (452.41,386.62) -- (420.46,386.62) -- cycle ;
%Straight Lines [id:da4894680666567537] 
\draw    (335,411) -- (566.4,410.94) ;
%Straight Lines [id:da5366059252451103] 
\draw [line width=1.5]    (132.5,253) -- (363.5,253.22) ;
%Shape: Ellipse [id:dp939659478432495] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (363.5,253.22) .. controls (363.5,246.5) and (369.99,241.06) .. (378,241.06) .. controls (386.01,241.06) and (392.5,246.5) .. (392.5,253.22) .. controls (392.5,259.94) and (386.01,265.38) .. (378,265.38) .. controls (369.99,265.38) and (363.5,259.94) .. (363.5,253.22) -- cycle ;
%Straight Lines [id:da9615493491194389] 
\draw [line width=1.5]    (392.5,253.22) -- (485.5,253.69) ;
%Straight Lines [id:da8432632467111449] 
\draw [line width=1.5]    (515.5,253.69) -- (697,253.01) ;
\draw [shift={(701,253)}, rotate = 539.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da8196210787186795] 
\draw    (377.51,364) -- (377.99,268.38) ;
\draw [shift={(378,265.38)}, rotate = 450.28] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp586597509729389] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (485.95,363.11) -- (520.51,363.11) -- (520.51,386.62) -- (485.95,386.62) -- cycle ;
%Straight Lines [id:da08439115546097553] 
\draw    (435.24,327.35) -- (482.5,327.35) ;
\draw [shift={(485.5,327.35)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da955772097740597] 
\draw    (435.24,327.35) -- (435.51,362) ;
%Shape: Ellipse [id:dp23472986981667043] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (485.5,253.19) .. controls (485.5,246.46) and (492.22,241) .. (500.5,241) .. controls (508.78,241) and (515.5,246.46) .. (515.5,253.19) .. controls (515.5,259.92) and (508.78,265.38) .. (500.5,265.38) .. controls (492.22,265.38) and (485.5,259.92) .. (485.5,253.19) -- cycle ;
%Shape: Rectangle [id:dp41766400744080734] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (550.23,363.11) -- (582.57,363.11) -- (582.57,387.43) -- (550.23,387.43) -- cycle ;
%Straight Lines [id:da3439283440545573] 
\draw    (320.5,523) -- (320.03,475) ;
\draw [shift={(320,472)}, rotate = 449.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3636028095838588] 
\draw    (625,275) -- (625,253) ;
%Shape: Ellipse [id:dp9546388320115236] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (606.35,284.77) .. controls (606.35,279.07) and (614.65,274.46) .. (624.89,274.46) .. controls (635.12,274.46) and (643.42,279.07) .. (643.42,284.77) .. controls (643.42,290.47) and (635.12,295.08) .. (624.89,295.08) .. controls (614.65,295.08) and (606.35,290.47) .. (606.35,284.77) -- cycle ;
%Straight Lines [id:da878502999235715] 
\draw    (624.91,314.32) -- (624.89,295.08) ;
%Straight Lines [id:da6521821853016576] 
\draw    (500.51,364) -- (500.7,342.51) ;
\draw [shift={(500.72,339.51)}, rotate = 450.49] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8530181182136254] 
\draw    (565.5,326) -- (606.91,326.45) ;
\draw [shift={(609.91,326.48)}, rotate = 180.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da056444698408276706] 
\draw    (565.5,326) -- (565.51,363) ;
%Straight Lines [id:da18773029937290175] 
\draw    (666.5,412) -- (666.58,210.36) ;
\draw [shift={(666.58,207.36)}, rotate = 450.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8619451386990693] 
\draw    (621.99,411.13) -- (621.91,338.65) ;
%Straight Lines [id:da8806747262513599] 
\draw    (377.76,412) -- (377.76,391) ;
\draw [shift={(377.76,388)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4970521046295284] 
\draw    (435.76,411) -- (435.76,390) ;
\draw [shift={(435.76,387)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da719320672753397] 
\draw    (501.72,410.94) -- (501.72,390.43) ;
\draw [shift={(501.72,387.43)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4792426515858641] 
\draw    (566.4,410.94) -- (566.4,390.43) ;
\draw [shift={(566.4,387.43)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8377362587475563] 
\draw    (698.5,411) -- (621.99,411.13) ;
\draw [shift={(701.5,411)}, rotate = 179.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp7787633463916626] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (609.91,326.48) .. controls (609.91,319.77) and (616.63,314.32) .. (624.91,314.32) .. controls (633.2,314.32) and (639.91,319.77) .. (639.91,326.48) .. controls (639.91,333.2) and (633.2,338.65) .. (624.91,338.65) .. controls (616.63,338.65) and (609.91,333.2) .. (609.91,326.48) -- cycle ;
%Shape: Ellipse [id:dp661754972804576] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (485.5,327.35) .. controls (485.5,320.63) and (492.22,315.19) .. (500.5,315.19) .. controls (508.78,315.19) and (515.5,320.63) .. (515.5,327.35) .. controls (515.5,334.07) and (508.78,339.51) .. (500.5,339.51) .. controls (492.22,339.51) and (485.5,334.07) .. (485.5,327.35) -- cycle ;
%Shape: Ellipse [id:dp7515582670948073] 
\draw   (306,458) .. controls (306,450.27) and (312.27,444) .. (320,444) .. controls (327.73,444) and (334,450.27) .. (334,458) .. controls (334,465.73) and (327.73,472) .. (320,472) .. controls (312.27,472) and (306,465.73) .. (306,458) -- cycle ;
%Straight Lines [id:da012816462107808402] 
\draw    (320,444) -- (319.57,425.38) ;
\draw [shift={(319.5,422.38)}, rotate = 448.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp6784591856284097] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (304.5,410.22) .. controls (304.5,403.5) and (311.22,398.06) .. (319.5,398.06) .. controls (327.78,398.06) and (334.5,403.5) .. (334.5,410.22) .. controls (334.5,416.94) and (327.78,422.38) .. (319.5,422.38) .. controls (311.22,422.38) and (304.5,416.94) .. (304.5,410.22) -- cycle ;
%Shape: Ellipse [id:dp24137426988691923] 
\draw   (254,410) .. controls (254,402.27) and (260.27,396) .. (268,396) .. controls (275.73,396) and (282,402.27) .. (282,410) .. controls (282,417.73) and (275.73,424) .. (268,424) .. controls (260.27,424) and (254,417.73) .. (254,410) -- cycle ;
%Straight Lines [id:da53694398841087] 
\draw    (302,411) -- (282,411) ;
\draw [shift={(305,411)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da23469047862325643] 
\draw    (319.5,395.06) -- (319.5,379) ;
\draw [shift={(319.5,398.06)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7294495599490889] 
\draw    (251,411) -- (134.5,411) ;
\draw [shift={(254,411)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp8684806302517443] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.36 ] (161,439) -- (241,439) -- (241,490) -- (161,490) -- cycle ;
%Straight Lines [id:da2979903476544501] 
\draw    (265.34,426.38) -- (241,439) ;
\draw [shift={(268,425)}, rotate = 152.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4203279136610458] 
\draw    (303,458.05) -- (240.5,459) ;
\draw [shift={(306,458)}, rotate = 179.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp7817625847457184] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (165.5,589.38) -- (242.53,589.38) -- (242.53,619.99) -- (165.5,619.99) -- cycle ;
%Shape: Rectangle [id:dp8245382379485453] 
\draw   (253.12,589.38) -- (341.05,589.38) -- (341.05,619.99) -- (253.12,619.99) -- cycle ;
%Shape: Rectangle [id:dp5346494668810746] 
\draw   (341.05,589.38) -- (422.63,589.38) -- (422.63,619.99) -- (341.05,619.99) -- cycle ;
%Shape: Rectangle [id:dp762726639267211] 
\draw   (422.63,589.38) -- (508.44,589.38) -- (508.44,619.99) -- (422.63,619.99) -- cycle ;
%Shape: Rectangle [id:dp4033991421354839] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.35 ] (165.5,619.99) -- (242.53,619.99) -- (242.53,650.59) -- (165.5,650.59) -- cycle ;
%Shape: Rectangle [id:dp35058346463514733] 
\draw   (253.12,619.99) -- (341.05,619.99) -- (341.05,650.59) -- (253.12,650.59) -- cycle ;
%Shape: Rectangle [id:dp5294191508780846] 
\draw   (341.05,619.99) -- (422.63,619.99) -- (422.63,650.59) -- (341.05,650.59) -- cycle ;
%Shape: Rectangle [id:dp21064399734945805] 
\draw   (422.63,619.99) -- (508.44,619.99) -- (508.44,650.59) -- (422.63,650.59) -- cycle ;
%Shape: Rectangle [id:dp5779177320289093] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.49 ] (165.5,650.59) -- (242.53,650.59) -- (242.53,681.2) -- (165.5,681.2) -- cycle ;
%Shape: Rectangle [id:dp8182783002629459] 
\draw   (253.12,650.59) -- (341.05,650.59) -- (341.05,681.2) -- (253.12,681.2) -- cycle ;
%Shape: Rectangle [id:dp7706044352647805] 
\draw   (341.05,650.59) -- (422.63,650.59) -- (422.63,681.2) -- (341.05,681.2) -- cycle ;
%Shape: Rectangle [id:dp11956024666040554] 
\draw   (422.63,650.59) -- (508.44,650.59) -- (508.44,681.2) -- (422.63,681.2) -- cycle ;
%Straight Lines [id:da2688408448258308] 
\draw    (165.5,681.2) -- (165.5,738) ;
%Straight Lines [id:da8607871198793098] 
\draw    (242.53,681.2) -- (242.5,738) ;
%Straight Lines [id:da43193423807030196] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (203.51,693.97) -- (203.5,737) ;
%Straight Lines [id:da6139993885369208] 
\draw    (161,490) -- (160.5,565) ;
%Straight Lines [id:da5513759059870789] 
\draw    (241,490) -- (240.5,547) ;
%Straight Lines [id:da6366301291610974] 
\draw    (253.12,681.2) -- (253.12,738) ;
%Straight Lines [id:da6560823126127393] 
\draw    (341.05,681.2) -- (341.02,738) ;
%Straight Lines [id:da5526576677617081] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (300.51,692.97) -- (300.5,736) ;
%Straight Lines [id:da8659802980077442] 
\draw    (341.12,681.2) -- (341.12,738) ;
%Straight Lines [id:da7319507667856537] 
\draw    (422.63,681.2) -- (422.6,738) ;
%Straight Lines [id:da22434107947557447] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (388.51,692.97) -- (388.5,736) ;
%Straight Lines [id:da06691297549350828] 
\draw    (508.44,681.2) -- (508.41,738) ;
%Straight Lines [id:da008432716342803293] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (465.51,691.97) -- (465.5,735) ;
%Straight Lines [id:da3252598014777919] 
\draw    (157.92,111) -- (157.92,145.44) ;
%Straight Lines [id:da3074343377484965] 
\draw    (221.5,111) -- (221.5,145.44) ;
%Straight Lines [id:da3935067997639543] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (188.28,116.09) -- (188.28,142.47) ;
%Right Arrow [id:dp1146907159532784] 
\draw   (230.39,98.67) -- (270.05,98.67) -- (270.05,93.38) -- (296.5,103.96) -- (270.05,114.54) -- (270.05,109.25) -- (230.39,109.25) -- cycle ;
%Down Arrow [id:dp050027333388428685] 
\draw   (325.3,164.29) -- (330.29,164.29) -- (330.29,142.23) -- (340.27,142.23) -- (340.27,164.29) -- (345.26,164.29) -- (335.28,179) -- cycle ;
%Shape: Rectangle [id:dp3193727296470046] 
\draw   (149,51) -- (376.5,51) -- (376.5,217) -- (149,217) -- cycle ;
%Straight Lines [id:da3977120749960217] 
\draw    (344.25,458) -- (345,217) ;
%Straight Lines [id:da2834882524559146] 
\draw    (334,458) -- (344.25,458) ;
%Straight Lines [id:da27964568480997953] 
\draw    (268,328) -- (319,328) ;
%Straight Lines [id:da07475565330977019] 
\draw    (268,328) -- (268,396) ;
%Straight Lines [id:da7293654271387389] 
\draw    (240.5,547) -- (506.5,548) ;
%Straight Lines [id:da41311261348248607] 
\draw    (506.5,548) -- (506.5,569) ;
%Shape: Rectangle [id:dp8099459049557722] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (157.92,59.24) -- (221.5,59.24) -- (221.5,85) -- (157.92,85) -- cycle ;
%Shape: Rectangle [id:dp014507456595360013] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.35 ] (157.92,85.24) -- (221.5,85.24) -- (221.5,111) -- (157.92,111) -- cycle ;
%Straight Lines [id:da9750164531892407] 
\draw    (304.92,110.76) -- (304.92,145.2) ;
%Straight Lines [id:da354623695900693] 
\draw    (368.5,110.76) -- (368.5,145.2) ;
%Straight Lines [id:da5303653648959712] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (335.28,115.85) -- (335.28,142.23) ;
%Shape: Rectangle [id:dp56164769212559] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (304.92,59) -- (368.5,59) -- (368.5,84.76) -- (304.92,84.76) -- cycle ;
%Shape: Rectangle [id:dp1307357742803148] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.35 ] (304.92,85) -- (368.5,85) -- (368.5,110.76) -- (304.92,110.76) -- cycle ;
%Shape: Rectangle [id:dp9106111205096004] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (303.92,182) -- (367.5,182) -- (367.5,207.76) -- (303.92,207.76) -- cycle ;
%Straight Lines [id:da9281735396663333] 
\draw    (319,217) -- (319,328) ;

% Text Node
\draw (547,473.68) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\textbf{GA-ConvLSTM}};
% Text Node
\draw (99.39,240.12) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$c_{t\ -\ 1}$};
% Text Node
\draw (313.15,521.13) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x_{t}$};
% Text Node
\draw (370.05,247.71) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\times $};
% Text Node
\draw (492.4,321.85) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\times $};
% Text Node
\draw (495.31,246.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$+$};
% Text Node
\draw (609.34,277.25) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\tanh$};
% Text Node
\draw (617.6,319.98) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\times $};
% Text Node
\draw (487.99,366.48) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-359.29]  {$\tanh$};
% Text Node
\draw (372.53,368.95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\sigma $};
% Text Node
\draw (430.02,368.76) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\sigma $};
% Text Node
\draw (560.79,368.57) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\sigma $};
% Text Node
\draw (658.97,188.69) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$h_{t}$};
% Text Node
\draw (98.2,398.46) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$h_{t\ -\ 1}$};
% Text Node
\draw (694.36,387.47) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$h_{t}$};
% Text Node
\draw (696.34,230.09) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$c_{t}$};
% Text Node
\draw (360,344.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$f_{t}$};
% Text Node
\draw (420,344.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i_{t}$};
% Text Node
\draw (550.4,344.75) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$o_{t}$};
% Text Node
\draw (484,340.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\tilde{c}_{t}$};
% Text Node
\draw (314.31,403.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$+$};
% Text Node
\draw (315,360.46) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$b$};
% Text Node
\draw (219,387.4) node [anchor=north west][inner sep=0.75pt]    {$W_{h}$};
% Text Node
\draw (324,481.4) node [anchor=north west][inner sep=0.75pt]    {$W_{x}$};
% Text Node
\draw (165,449) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Geo-aware \\ \ \ module};
% Text Node
\draw (262,402.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$*$};
% Text Node
\draw (314,450.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$*$};
% Text Node
\draw (163.51,570.58) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {qnode\_index};
% Text Node
\draw (263.24,569.72) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {data\_shape};
% Text Node
\draw (348.9,569.72) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {index\_start};
% Text Node
\draw (434.5,569.72) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {index\_stop};
% Text Node
\draw (232.6,70.56) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Reshape};
% Text Node
\draw (159.92,62.24) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {{\footnotesize ConvQN1}};
% Text Node
\draw (159.92,88.24) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {{\footnotesize ConvQN2}};
% Text Node
\draw (306.92,62) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {{\footnotesize ConvQN1}};
% Text Node
\draw (306.92,88) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {{\footnotesize ConvQN2}};
% Text Node
\draw (305.92,185) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {{\footnotesize ConvOut}};
% Text Node
\draw (271.6,151.56) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Concat};
% Text Node
\draw (187,595) node [anchor=north west][inner sep=0.75pt]   [align=left] {QN1};
% Text Node
\draw (186,628) node [anchor=north west][inner sep=0.75pt]   [align=left] {QN2};
% Text Node
\draw (186,658) node [anchor=north west][inner sep=0.75pt]   [align=left] {QN3};

\end{tikzpicture}
}

\caption{GA-ConvLSTM}
\label{fig:ga-convlstm}
\end{figure}

==> samples/Figures/GA-comp1.tex <==
\begin{figure}[htbp] %[x=0.55pt,y=0.60pt,yscale=-1,xscale=1]
\centering

\scalebox{0.70}{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.85pt, y=0.70pt, yscale=-1, xscale=1]
%uncomment if require: \path (0,875); %set diagram left start at 0, and has height of 875

%Shape: Rectangle [id:dp815617522568034] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.1 ] (80,31.5) -- (337.41,31.5) -- (337.41,727) -- (80,727) -- cycle ;
%Flowchart: Alternative Process [id:dp07615377803909174] 
\draw   (205.27,216.24) .. controls (205.27,213.38) and (207.59,211.06) .. (210.45,211.06) -- (242.8,211.06) .. controls (245.66,211.06) and (247.98,213.38) .. (247.98,216.24) -- (247.98,235.47) .. controls (247.98,238.33) and (245.66,240.65) .. (242.8,240.65) -- (210.45,240.65) .. controls (207.59,240.65) and (205.27,238.33) .. (205.27,235.47) -- cycle ;
%Shape: Rectangle [id:dp045741055174072454] 
\draw   (200.29,262.06) -- (254.74,262.06) -- (254.74,302.4) -- (200.29,302.4) -- cycle ;
%Shape: Rectangle [id:dp28696755400920315] 
\draw   (195.48,322.71) -- (257.77,322.71) -- (257.77,348.71) -- (195.48,348.71) -- cycle ;
%Straight Lines [id:da11867014906977835] 
\draw    (226.52,171) -- (226.52,208) ;
\draw [shift={(226.52,211)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp12454429686038537] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.14 ] (508.68,31) -- (770,31) -- (770,727) -- (508.68,727) -- cycle ;
%Straight Lines [id:da47939592377719076] 
\draw    (616.6,301) -- (617.04,282.05) ;
\draw [shift={(617.11,279.05)}, rotate = 91.33] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Alternative Process [id:dp07762985979965875] 
\draw   (594.98,256.22) .. controls (594.98,253.44) and (597.24,251.19) .. (600.01,251.19) -- (633.3,251.19) .. controls (636.07,251.19) and (638.33,253.44) .. (638.33,256.22) -- (638.33,274.89) .. controls (638.33,277.67) and (636.07,279.92) .. (633.3,279.92) -- (600.01,279.92) .. controls (597.24,279.92) and (594.98,277.67) .. (594.98,274.89) -- cycle ;
%Shape: Rectangle [id:dp4395297886277276] 
\draw   (587.39,194.58) -- (643.82,194.58) -- (643.82,233.77) -- (587.39,233.77) -- cycle ;
%Shape: Rectangle [id:dp07314508496183358] 
\draw   (585.95,150.17) -- (649.16,150.17) -- (649.16,175.43) -- (585.95,175.43) -- cycle ;
%Straight Lines [id:da4862177512919881] 
\draw    (617.11,250.32) -- (617.11,236.77) ;
\draw [shift={(617.11,233.77)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8729196422336312] 
\draw    (617.11,193.71) -- (617.11,177.56) ;
\draw [shift={(617.11,174.56)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da17504281539123623] 
\draw    (616.6,525) -- (616.16,501) ;
\draw [shift={(616.1,498)}, rotate = 88.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Alternative Process [id:dp44222337126443745] 
\draw   (594.98,474.82) .. controls (594.98,472.05) and (597.24,469.79) .. (600.01,469.79) -- (633.3,469.79) .. controls (636.07,469.79) and (638.33,472.05) .. (638.33,474.82) -- (638.33,493.5) .. controls (638.33,496.28) and (636.07,498.53) .. (633.3,498.53) -- (600.01,498.53) .. controls (597.24,498.53) and (594.98,496.28) .. (594.98,493.5) -- cycle ;
%Shape: Rectangle [id:dp1497587541465324] 
\draw   (587.39,409.19) -- (643.82,409.19) -- (643.82,448.38) -- (587.39,448.38) -- cycle ;
%Shape: Rectangle [id:dp022992649351926575] 
\draw   (584.96,360.78) -- (648.17,360.78) -- (648.17,386.03) -- (584.96,386.03) -- cycle ;
%Straight Lines [id:da23904992571305916] 
\draw    (616.1,469) -- (616.11,451.38) ;
\draw [shift={(616.12,448.38)}, rotate = 90.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da043079400362135756] 
\draw    (616.12,408.32) -- (615.68,390) ;
\draw [shift={(615.61,387)}, rotate = 88.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3460593738753033] 
\draw    (616.2,359.78) -- (616.54,341) ;
\draw [shift={(616.6,338)}, rotate = 91.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4585077943938043] 
\draw    (616.6,709) -- (616.6,671) ;
\draw [shift={(616.6,668)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp8065048323489044] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.16 ] (565.5,83.83) -- (665.5,83.83) -- (665.5,118.66) -- (565.5,118.66) -- cycle ;
%Straight Lines [id:da1469121717592048] 
\draw    (617.11,150.17) -- (616.64,121) ;
\draw [shift={(616.6,118)}, rotate = 89.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da48591608906208816] 
\draw    (615.61,83) -- (615.61,15) ;
\draw [shift={(615.61,12)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp43360009369041985] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.16 ] (166.5,630.6) -- (263.65,630.6) -- (263.65,666.46) -- (166.5,666.46) -- cycle ;
%Flowchart: Alternative Process [id:dp9634400483930472] 
\draw   (206.23,438.43) .. controls (206.23,435.43) and (208.66,433) .. (211.65,433) -- (241.39,433) .. controls (244.39,433) and (246.82,435.43) .. (246.82,438.43) -- (246.82,458.58) .. controls (246.82,461.57) and (244.39,464) .. (241.39,464) -- (211.65,464) .. controls (208.66,464) and (206.23,461.57) .. (206.23,458.58) -- cycle ;
%Shape: Rectangle [id:dp7756438698647794] 
\draw   (198.31,483.66) -- (254.74,483.66) -- (254.74,524) -- (198.31,524) -- cycle ;
%Shape: Rectangle [id:dp745798535106859] 
\draw   (195.38,550) -- (257.67,550) -- (257.67,576) -- (195.38,576) -- cycle ;
%Straight Lines [id:da27687278325380604] 
\draw    (227.07,240.65) -- (227.07,259.16) ;
\draw [shift={(227.07,262.16)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da35772748459202] 
\draw    (227.07,303.19) -- (227.44,319) ;
\draw [shift={(227.51,322)}, rotate = 268.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5733385755219909] 
\draw    (227.02,349) -- (227.02,367) ;
\draw [shift={(227.02,370)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da31672723231756006] 
\draw    (227.07,410.57) -- (227.07,430.87) ;
\draw [shift={(227.07,433.87)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da28833657969395254] 
\draw    (227.02,464) -- (227.06,480.66) ;
\draw [shift={(227.07,483.66)}, rotate = 269.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9809360373109794] 
\draw    (226.52,525) -- (226.52,547) ;
\draw [shift={(226.52,550)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5172651479939128] 
\draw    (266.13,392) -- (574.28,536.72) ;
\draw [shift={(576.99,538)}, rotate = 205.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da11641723707203355] 
\draw    (265.14,153) -- (573.33,310.63) ;
\draw [shift={(576,312)}, rotate = 207.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9563191446793566] 
\draw    (158.21,194) -- (159.2,595) ;
%Shape: Rectangle [id:dp4522226577836965] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.33 ] (372.55,680) -- (473.54,680) -- (473.54,737) -- (372.55,737) -- cycle ;
%Straight Lines [id:da3986334656822075] 
\draw    (474.03,708) -- (616.6,709) ;
%Straight Lines [id:da8105772558082955] 
\draw    (226.52,19) -- (226.04,131) ;
\draw [shift={(226.03,134)}, rotate = 270.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3049508219632975] 
\draw    (227.51,577) -- (227.51,628) ;
\draw [shift={(227.51,631)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da74343100178796] 
\draw    (159.2,595) -- (224.51,595) ;
\draw [shift={(227.51,595)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8756634073420002] 
\draw    (158.21,194) -- (226.52,194.5) ;
%Flowchart: Alternative Process [id:dp7191151261463813] 
\draw   (204.25,694.43) .. controls (204.25,691.43) and (206.68,689) .. (209.67,689) -- (239.41,689) .. controls (242.41,689) and (244.84,691.43) .. (244.84,694.43) -- (244.84,714.58) .. controls (244.84,717.57) and (242.41,720) .. (239.41,720) -- (209.67,720) .. controls (206.68,720) and (204.25,717.57) .. (204.25,714.58) -- cycle ;
%Straight Lines [id:da3935858295275354] 
\draw    (225.09,666.57) -- (225.09,686.87) ;
\draw [shift={(225.09,689.87)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8591049943275364] 
\draw    (245.33,708) -- (372.06,708) ;
%Flowchart: Alternative Process [id:dp42726621884010596] 
\draw   (593.99,590.82) .. controls (593.99,588.05) and (596.25,585.79) .. (599.02,585.79) -- (632.31,585.79) .. controls (635.08,585.79) and (637.34,588.05) .. (637.34,590.82) -- (637.34,609.5) .. controls (637.34,612.28) and (635.08,614.53) .. (632.31,614.53) -- (599.02,614.53) .. controls (596.25,614.53) and (593.99,612.28) .. (593.99,609.5) -- cycle ;
%Straight Lines [id:da783361374409836] 
\draw    (616.6,631) -- (616.6,617) ;
\draw [shift={(616.6,614)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da35460102519661785] 
\draw    (265.14,651) -- (573,651.99) ;
\draw [shift={(576,652)}, rotate = 180.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9305987937669811] 
\draw    (616.6,585) -- (616.6,565) ;
\draw [shift={(616.6,562)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6421293097634289] 
\draw    (694.81,137) -- (694.81,516) ;
%Straight Lines [id:da6075852894350537] 
\draw    (616.6,516) -- (694.81,516) ;
%Straight Lines [id:da8117269203747361] 
\draw    (619.85,137.08) -- (694.81,137) ;
\draw [shift={(616.85,137.09)}, rotate = 359.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp7310774248911225] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.16 ] (160.5,135.6) -- (264.64,135.6) -- (264.64,171.46) -- (160.5,171.46) -- cycle ;
%Shape: Rectangle [id:dp7720704904293498] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.16 ] (167.5,371.6) -- (265.63,371.6) -- (265.63,407.46) -- (167.5,407.46) -- cycle ;
%Shape: Rectangle [id:dp9621929567437266] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.16 ] (577.49,631.6) -- (680.5,631.6) -- (680.5,667.46) -- (577.49,667.46) -- cycle ;
%Shape: Rectangle [id:dp8884662168687929] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.16 ] (577.49,525.6) -- (678.5,525.6) -- (678.5,561.46) -- (577.49,561.46) -- cycle ;
%Shape: Rectangle [id:dp1465472209471732] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.16 ] (577.49,302.6) -- (680.5,302.6) -- (680.5,338.46) -- (577.49,338.46) -- cycle ;

% Text Node
\draw (82,34.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\textbf{ \ \ \ \ Encoder }\\\textbf{GA-ConvLSTM}\\\textbf{ \ \ \ \ \ \ Block}};
% Text Node
\draw (216.13,220.41) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {BN};
% Text Node
\draw (206.86,266.58) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Leaky \\ Relu};
% Text Node
\draw (202.82,329.26) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Dropout};
% Text Node
\draw (672.18,35.19) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\textbf{ \ \ \ \ Decoder }\\\textbf{GA-ConvLSTM}\\\textbf{ \ \ \ \ \ \ \ Block}};
% Text Node
\draw (604.1,259.12) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] { BN};
% Text Node
\draw (596.3,198.58) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Leaky \\ Relu};
% Text Node
\draw (590.75,155.36) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Dropout};
% Text Node
\draw (603.77,477.82) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] { BN};
% Text Node
\draw (595.93,413.09) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Leaky \\ Relu};
% Text Node
\draw (589.76,365.97) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Dropout};
% Text Node
\draw (567.92,94.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {GA-ConvLSTM};
% Text Node
\draw (168.52,641.74) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {GA-ConvLSTM};
% Text Node
\draw (217.02,441.11) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {BN};
% Text Node
\draw (205.87,488.18) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Leaky \\ Relu};
% Text Node
\draw (202.71,556.55) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Dropout};
% Text Node
\draw (387.14,189.67) node [anchor=north west][inner sep=0.75pt]  [rotate=-25.48] [align=left] {h, c transferred};
% Text Node
\draw (376.33,418.02) node [anchor=north west][inner sep=0.75pt]  [rotate=-23.69] [align=left] {h, c transferred};
% Text Node
\draw (383.54,689) node [anchor=north west][inner sep=0.75pt]   [align=left] { \ Encoded \\state vector};
% Text Node
\draw (215.04,697.11) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {BN};
% Text Node
\draw (602.78,593.82) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] { BN};
% Text Node
\draw (366.74,629.14) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.96] [align=left] {h, c transferred};
% Text Node
\draw (83.61,352) node [anchor=north west][inner sep=0.75pt]   [align=left] {``shortcut''};
% Text Node
\draw (697.42,313) node [anchor=north west][inner sep=0.75pt]   [align=left] {``shortcut''};
% Text Node
\draw (167.51,146.74) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {GA-ConvLSTM};
% Text Node
\draw (170.5,383.74) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {GA-ConvLSTM};
% Text Node
\draw (582.59,641.74) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {GA-ConvLSTM};
% Text Node
\draw (582.59,535.74) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {GA-ConvLSTM};
% Text Node
\draw (582.59,312.74) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {GA-ConvLSTM};


\end{tikzpicture}
}

\caption{Component 1 of the proposed model}
\label{fig:GA-seq-to-seq}
\end{figure}


==> samples/Figures/GA-comp2.tex <==
\begin{figure}[htbp] %[x=0.55pt,y=0.60pt,yscale=-1,xscale=1]
%\centering

\scalebox{0.40}{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.85pt, y=0.75pt, yscale=-1, xscale=1]
%uncomment if require: \path (0,875); %set diagram left start at 0, and has height of 875

%Shape: Rectangle [id:dp829994278147175] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.18 ] (77.52,30.18) -- (327.5,30.18) -- (327.5,846.67) -- (77.52,846.67) -- cycle ;
%Flowchart: Alternative Process [id:dp9520340747404414] 
\draw   (205.27,216.24) .. controls (205.27,213.38) and (207.59,211.06) .. (210.45,211.06) -- (242.8,211.06) .. controls (245.66,211.06) and (247.98,213.38) .. (247.98,216.24) -- (247.98,235.47) .. controls (247.98,238.33) and (245.66,240.65) .. (242.8,240.65) -- (210.45,240.65) .. controls (207.59,240.65) and (205.27,238.33) .. (205.27,235.47) -- cycle ;
%Shape: Rectangle [id:dp8611460904176209] 
\draw   (200.29,262.06) -- (254.74,262.06) -- (254.74,302.4) -- (200.29,302.4) -- cycle ;
%Shape: Rectangle [id:dp5567068612596142] 
\draw   (195.48,322.71) -- (257.77,322.71) -- (257.77,348.71) -- (195.48,348.71) -- cycle ;
%Straight Lines [id:da124287402783263] 
\draw    (226.52,171) -- (226.52,208) ;
\draw [shift={(226.52,211)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp08841903848836119] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.08 ] (510.5,32) -- (766.5,32) -- (766.5,846) -- (510.5,846) -- cycle ;
%Straight Lines [id:da678223114324761] 
\draw    (615.6,354) -- (616.04,335.05) ;
\draw [shift={(616.11,332.05)}, rotate = 91.33] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Alternative Process [id:dp21265739828649766] 
\draw   (593.98,309.22) .. controls (593.98,306.44) and (596.24,304.19) .. (599.01,304.19) -- (632.3,304.19) .. controls (635.07,304.19) and (637.33,306.44) .. (637.33,309.22) -- (637.33,327.89) .. controls (637.33,330.67) and (635.07,332.92) .. (632.3,332.92) -- (599.01,332.92) .. controls (596.24,332.92) and (593.98,330.67) .. (593.98,327.89) -- cycle ;
%Shape: Rectangle [id:dp7944937128105347] 
\draw   (586.39,247.58) -- (642.82,247.58) -- (642.82,286.77) -- (586.39,286.77) -- cycle ;
%Shape: Rectangle [id:dp7485660625120509] 
\draw   (584.95,203.17) -- (648.16,203.17) -- (648.16,228.43) -- (584.95,228.43) -- cycle ;
%Straight Lines [id:da44579530082120566] 
\draw    (616.11,303.32) -- (616.11,289.77) ;
\draw [shift={(616.11,286.77)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da05808577099277401] 
\draw    (616.11,246.71) -- (616.11,230.56) ;
\draw [shift={(616.11,227.56)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da05726402365318273] 
\draw    (615.6,578) -- (615.16,554) ;
\draw [shift={(615.1,551)}, rotate = 88.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Alternative Process [id:dp19566955528177643] 
\draw   (593.98,527.82) .. controls (593.98,525.05) and (596.24,522.79) .. (599.01,522.79) -- (632.3,522.79) .. controls (635.07,522.79) and (637.33,525.05) .. (637.33,527.82) -- (637.33,546.5) .. controls (637.33,549.28) and (635.07,551.53) .. (632.3,551.53) -- (599.01,551.53) .. controls (596.24,551.53) and (593.98,549.28) .. (593.98,546.5) -- cycle ;
%Shape: Rectangle [id:dp2601551404916631] 
\draw   (586.39,462.19) -- (642.82,462.19) -- (642.82,501.38) -- (586.39,501.38) -- cycle ;
%Shape: Rectangle [id:dp09671728699446258] 
\draw   (583.96,413.78) -- (647.17,413.78) -- (647.17,439.03) -- (583.96,439.03) -- cycle ;
%Straight Lines [id:da3041472544560204] 
\draw    (615.1,522) -- (615.11,504.38) ;
\draw [shift={(615.12,501.38)}, rotate = 90.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da05314854929361568] 
\draw    (615.12,461.32) -- (614.68,443) ;
\draw [shift={(614.61,440)}, rotate = 88.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4882232233570587] 
\draw    (615.2,412.78) -- (615.54,394) ;
\draw [shift={(615.6,391)}, rotate = 91.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp9556846049391752] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.16 ] (560.5,136.83) -- (657.5,136.83) -- (657.5,171.66) -- (560.5,171.66) -- cycle ;
%Straight Lines [id:da3549476650188179] 
\draw    (616.11,203.17) -- (615.64,174) ;
\draw [shift={(615.6,171)}, rotate = 89.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5267969559174319] 
\draw    (614.61,136) -- (614.99,22) ;
\draw [shift={(615,19)}, rotate = 90.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp7387031768925785] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.16 ] (162.5,630.6) -- (263.65,630.6) -- (263.65,666.46) -- (162.5,666.46) -- cycle ;
%Flowchart: Alternative Process [id:dp4040309622232874] 
\draw   (206.23,438.43) .. controls (206.23,435.43) and (208.66,433) .. (211.65,433) -- (241.39,433) .. controls (244.39,433) and (246.82,435.43) .. (246.82,438.43) -- (246.82,458.58) .. controls (246.82,461.57) and (244.39,464) .. (241.39,464) -- (211.65,464) .. controls (208.66,464) and (206.23,461.57) .. (206.23,458.58) -- cycle ;
%Shape: Rectangle [id:dp15263593075812754] 
\draw   (198.31,483.66) -- (254.74,483.66) -- (254.74,524) -- (198.31,524) -- cycle ;
%Shape: Rectangle [id:dp5843020481575454] 
\draw   (195.38,550) -- (257.67,550) -- (257.67,576) -- (195.38,576) -- cycle ;
%Straight Lines [id:da971073185151778] 
\draw    (227.07,240.65) -- (227.07,259.16) ;
\draw [shift={(227.07,262.16)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9178946651363911] 
\draw    (227.07,303.19) -- (227.44,319) ;
\draw [shift={(227.51,322)}, rotate = 268.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5157548889618491] 
\draw    (227.02,349) -- (227.02,367) ;
\draw [shift={(227.02,370)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da02226560341776218] 
\draw    (227.07,410.57) -- (227.07,430.87) ;
\draw [shift={(227.07,433.87)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9348766128239558] 
\draw    (227.02,464) -- (227.06,480.66) ;
\draw [shift={(227.07,483.66)}, rotate = 269.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1629872039753959] 
\draw    (226.52,525) -- (226.52,547) ;
\draw [shift={(226.52,550)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8002852248947092] 
\draw    (266.13,392) -- (573.92,577.06) ;
\draw [shift={(576.49,578.6)}, rotate = 211.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da637431773488413] 
\draw    (265.14,153) -- (573.97,353.97) ;
\draw [shift={(576.49,355.6)}, rotate = 213.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6772470188188662] 
\draw    (158.21,194) -- (159.2,595) ;
%Shape: Rectangle [id:dp919826495095647] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.21 ] (372.55,791) -- (473.54,791) -- (473.54,848) -- (372.55,848) -- cycle ;
%Straight Lines [id:da6729781526698322] 
\draw    (474,821) -- (574,821) ;
\draw [shift={(577,821)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da23240095205158662] 
\draw    (226.52,19) -- (226.04,131) ;
\draw [shift={(226.03,134)}, rotate = 270.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da05509884337577042] 
\draw    (227.51,577) -- (227.51,628) ;
\draw [shift={(227.51,631)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8446453722988467] 
\draw    (159.2,595) -- (224.51,595) ;
\draw [shift={(227.51,595)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6550123028261023] 
\draw    (158.21,194) -- (226.52,194.5) ;
%Flowchart: Alternative Process [id:dp7067972176680064] 
\draw   (204.25,694.43) .. controls (204.25,691.43) and (206.68,689) .. (209.67,689) -- (239.41,689) .. controls (242.41,689) and (244.84,691.43) .. (244.84,694.43) -- (244.84,714.58) .. controls (244.84,717.57) and (242.41,720) .. (239.41,720) -- (209.67,720) .. controls (206.68,720) and (204.25,717.57) .. (204.25,714.58) -- cycle ;
%Straight Lines [id:da22004141427692492] 
\draw    (225.09,666.57) -- (225.09,686.87) ;
\draw [shift={(225.09,689.87)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da050583303133483026] 
\draw    (257.33,820) -- (368,820) ;
\draw [shift={(371,820)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da07149435901882328] 
\draw    (265,646) -- (574.81,802.25) ;
\draw [shift={(577.49,803.6)}, rotate = 206.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da37556213075489286] 
\draw    (616,638) -- (615.64,616) ;
\draw [shift={(615.6,613)}, rotate = 89.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5277180622526632] 
\draw    (682.81,190) -- (682.81,569) ;
%Straight Lines [id:da5117749442571009] 
\draw    (615.6,569) -- (682.81,569) ;
%Straight Lines [id:da6139801262013849] 
\draw    (618.85,190.08) -- (682.81,190) ;
\draw [shift={(615.85,190.09)}, rotate = 359.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp7936142482869952] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.16 ] (164.5,135.6) -- (264.64,135.6) -- (264.64,171.46) -- (164.5,171.46) -- cycle ;
%Shape: Rectangle [id:dp8501328898817397] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.16 ] (167.5,371.6) -- (265.63,371.6) -- (265.63,407.46) -- (167.5,407.46) -- cycle ;
%Shape: Rectangle [id:dp05517519851854025] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.16 ] (577.49,803.6) -- (678.5,803.6) -- (678.5,839.46) -- (577.49,839.46) -- cycle ;
%Shape: Rectangle [id:dp05035470209595361] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.16 ] (576.49,578.6) -- (678.5,578.6) -- (678.5,614.46) -- (576.49,614.46) -- cycle ;
%Shape: Rectangle [id:dp7012809149397978] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.16 ] (576.49,355.6) -- (676.5,355.6) -- (676.5,391.46) -- (576.49,391.46) -- cycle ;
%Shape: Rectangle [id:dp0025181471254867027] 
\draw   (197.31,740.66) -- (253.74,740.66) -- (253.74,781) -- (197.31,781) -- cycle ;
%Shape: Rectangle [id:dp3605933112224613] 
\draw   (194.38,807) -- (256.67,807) -- (256.67,833) -- (194.38,833) -- cycle ;
%Straight Lines [id:da0856389147348886] 
\draw    (226.02,721) -- (226.06,737.66) ;
\draw [shift={(226.07,740.66)}, rotate = 269.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3789221237577165] 
\draw    (225.52,782) -- (225.52,804) ;
\draw [shift={(225.52,807)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9990474633756159] 
\draw    (617.6,803) -- (617.16,779) ;
\draw [shift={(617.1,776)}, rotate = 88.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Alternative Process [id:dp5407900906610492] 
\draw   (595.98,752.82) .. controls (595.98,750.05) and (598.24,747.79) .. (601.01,747.79) -- (634.3,747.79) .. controls (637.07,747.79) and (639.33,750.05) .. (639.33,752.82) -- (639.33,771.5) .. controls (639.33,774.28) and (637.07,776.53) .. (634.3,776.53) -- (601.01,776.53) .. controls (598.24,776.53) and (595.98,774.28) .. (595.98,771.5) -- cycle ;
%Shape: Rectangle [id:dp4258101101467413] 
\draw   (588.39,687.19) -- (644.82,687.19) -- (644.82,726.38) -- (588.39,726.38) -- cycle ;
%Shape: Rectangle [id:dp9747871304771927] 
\draw   (585.96,638.78) -- (649.17,638.78) -- (649.17,664.03) -- (585.96,664.03) -- cycle ;
%Straight Lines [id:da04637701778362158] 
\draw    (617.1,747) -- (617.11,729.38) ;
\draw [shift={(617.12,726.38)}, rotate = 90.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1829910113246851] 
\draw    (617.12,686.32) -- (616.68,668) ;
\draw [shift={(616.61,665)}, rotate = 88.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (80.34,35.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\textbf{ \ \ \ Encoder }\\\textbf{GA-ConvLSTM}\\\textbf{ \ \ \ \ \ Block}};
% Text Node
\draw (216.13,220.41) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {BN};
% Text Node
\draw (206.86,266.58) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Leaky \\ Relu};
% Text Node
\draw (202.82,329.26) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Dropout};
% Text Node
\draw (667.18,35.19) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\textbf{ \ \ \ \ Decoder }\\\textbf{GA-ConvLSTM}\\\textbf{ \ \ \ \ \ \ \ Block}};
% Text Node
\draw (603.1,312.12) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] { BN};
% Text Node
\draw (595.3,251.58) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Leaky \\ Relu};
% Text Node
\draw (589.75,208.36) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Dropout};
% Text Node
\draw (602.77,530.82) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] { BN};
% Text Node
\draw (594.93,466.09) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Leaky \\ Relu};
% Text Node
\draw (588.76,418.97) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Dropout};
% Text Node
\draw (562.92,146.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {GA-ConvLSTM};
% Text Node
\draw (166.52,640.74) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {GA-ConvLSTM};
% Text Node
\draw (217.02,441.11) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {BN};
% Text Node
\draw (205.87,488.18) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Leaky \\ Relu};
% Text Node
\draw (202.71,556.55) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Dropout};
% Text Node
\draw (404.75,210.23) node [anchor=north west][inner sep=0.75pt]  [rotate=-30.22] [align=left] {h, c transferred};
% Text Node
\draw (385.2,430.03) node [anchor=north west][inner sep=0.75pt]  [rotate=-29.09] [align=left] {h, c transferred};
% Text Node
\draw (383.54,801) node [anchor=north west][inner sep=0.75pt]   [align=left] { \ Attention\\mechanism};
% Text Node
\draw (215.04,697.11) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {BN};
% Text Node
\draw (369.72,668.02) node [anchor=north west][inner sep=0.75pt]  [rotate=-26.36] [align=left] {h, c transferred};
% Text Node
\draw (83.61,352) node [anchor=north west][inner sep=0.75pt]   [align=left] {``shortcut''};
% Text Node
\draw (686.42,365) node [anchor=north west][inner sep=0.75pt]   [align=left] {``shortcut''};
% Text Node
\draw (167.51,146.74) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {GA-ConvLSTM};
% Text Node
\draw (171.5,381.74) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {GA-ConvLSTM};
% Text Node
\draw (582.59,813.74) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {GA-ConvLSTM};
% Text Node
\draw (581.59,588.74) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {GA-ConvLSTM};
% Text Node
\draw (581.59,365.74) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {GA-ConvLSTM};
% Text Node
\draw (204.87,745.18) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Leaky \\ Relu};
% Text Node
\draw (201.71,813.55) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Dropout};
% Text Node
\draw (604.77,755.82) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] { BN};
% Text Node
\draw (596.93,691.09) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Leaky \\ Relu};
% Text Node
\draw (590.76,643.97) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Dropout};

\end{tikzpicture}
}

\caption{Attention-based encoder decoder}
\label{fig:GA-seq-to-seq2}
\end{figure}


==> samples/Figures/Model.tex <==
\begin{figure}[htbp] %[x=0.50pt,y=0.55pt,yscale=-1,xscale=1]
\centering

\scalebox{0.60}{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.80pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1350); %set diagram left start at 0, and has height of 1350

%Straight Lines [id:da9275250033166442] 
\draw    (324,610) -- (324,557.19) ;
\draw [shift={(324,554.19)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp28052900815613047] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.27 ] (233.5,500.89) -- (413.5,500.89) -- (413.5,553.23) -- (233.5,553.23) -- cycle ;
%Shape: Rectangle [id:dp7646494402483555] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.27 ] (233,417.94) -- (418,417.94) -- (418,468.3) -- (233,468.3) -- cycle ;
%Straight Lines [id:da2110525006853854] 
\draw    (324,500.89) -- (324,471.3) ;
\draw [shift={(324,468.3)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp48061925862247] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.19 ] (496,301.42) -- (610,301.42) -- (610,340.92) -- (496,340.92) -- cycle ;
%Straight Lines [id:da8818118184282875] 
\draw    (553.5,300.41) -- (553.72,264.73) ;
\draw [shift={(553.74,261.73)}, rotate = 90.35] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6847090972567236] 
\draw    (553,377.46) -- (553,342.93) ;
\draw [shift={(553,339.93)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8724225245537216] 
\draw    (325,383.36) -- (544.75,384.12) ;
%Straight Lines [id:da5734773738392724] 
\draw    (325,418.91) -- (325,383.36) ;
%Flowchart: Summing Junction [id:dp8880945065801833] 
\draw   (544.75,384.12) .. controls (544.75,380.44) and (548.44,377.46) .. (553,377.46) .. controls (557.56,377.46) and (561.25,380.44) .. (561.25,384.12) .. controls (561.25,387.8) and (557.56,390.79) .. (553,390.79) .. controls (548.44,390.79) and (544.75,387.8) .. (544.75,384.12) -- cycle ; \draw   (547.17,379.41) -- (558.83,388.83) ; \draw   (558.83,379.41) -- (547.17,388.83) ;
%Straight Lines [id:da4214329842769782] 
\draw    (561.25,384.12) -- (786,384.35) ;
%Shape: Rectangle [id:dp37971662931992767] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.11 ] (697,598.65) -- (885,598.65) -- (885,650.99) -- (697,650.99) -- cycle ;
%Shape: Rectangle [id:dp716693301126146] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.11 ] (694,429.79) -- (876,429.79) -- (876,480.15) -- (694,480.15) -- cycle ;
%Straight Lines [id:da15559338852598126] 
\draw    (787.5,510.74) -- (787.05,483.15) ;
\draw [shift={(787,480.15)}, rotate = 89.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da28301928605374616] 
\draw    (785.5,429.77) -- (785,384.35) ;
%Shape: Rectangle [id:dp03082916038027994] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.08 ][dash pattern={on 4.5pt off 4.5pt}] (114,400.21) -- (535,400.21) -- (535,851) -- (114,851) -- cycle ;
%Shape: Rectangle [id:dp9536378751298658] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (597,399.16) -- (1005,399.16) -- (1005,964) -- (597,964) -- cycle ;
%Shape: Rectangle [id:dp5817620042577469] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.21 ] (737.55,510.74) -- (838.54,510.74) -- (838.54,567.03) -- (737.55,567.03) -- cycle ;
%Straight Lines [id:da05348377558205741] 
\draw    (787,599.64) -- (787,570.05) ;
\draw [shift={(787,567.05)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp9051372858031521] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (124.16,705.28) -- (526,705.28) -- (526,843.53) -- (124.16,843.53) -- cycle ;
%Shape: Ellipse [id:dp17602371454441257] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (165.01,722.58) .. controls (165.01,718.48) and (168.58,715.15) .. (172.99,715.15) .. controls (177.4,715.15) and (180.97,718.48) .. (180.97,722.58) .. controls (180.97,726.68) and (177.4,730) .. (172.99,730) .. controls (168.58,730) and (165.01,726.68) .. (165.01,722.58) -- cycle ;
%Straight Lines [id:da3620539410458459] 
\draw    (166.45,726.44) -- (141.75,746.87) ;
\draw [shift={(139.44,748.79)}, rotate = 320.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9195259338126165] 
\draw    (169.96,729.41) -- (165.13,745.91) ;
\draw [shift={(164.29,748.79)}, rotate = 286.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7771180203289072] 
\draw    (175.06,729.41) -- (186.5,746.05) ;
\draw [shift={(188.2,748.52)}, rotate = 235.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da25994055676774463] 
\draw    (179.85,726.74) -- (209,747.07) ;
\draw [shift={(211.46,748.79)}, rotate = 214.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7153282404865453] 
\draw    (181.88,760.13) -- (155.38,785.87) ;
\draw [shift={(153.22,787.96)}, rotate = 315.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9547687778239602] 
\draw    (185.25,762.97) -- (178.95,785.08) ;
\draw [shift={(178.13,787.96)}, rotate = 285.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2803174279228664] 
\draw    (190.72,762.97) -- (203.16,785.34) ;
\draw [shift={(204.62,787.96)}, rotate = 240.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3255559061628903] 
\draw    (194.93,760.13) -- (227.8,785.82) ;
\draw [shift={(230.16,787.67)}, rotate = 218.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp9272576542380788] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (197.04,788.07) -- (213.18,788.07) -- (213.18,800.25) -- (197.04,800.25) -- cycle ;
%Straight Lines [id:da2806098432651316] 
\draw    (223.99,800.25) -- (200.49,822.4) ;
\draw [shift={(198.3,824.46)}, rotate = 316.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6275053071197998] 
\draw    (227.36,802.27) -- (222.59,821.95) ;
\draw [shift={(221.89,824.86)}, rotate = 283.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8743863369554674] 
\draw    (232.84,802.27) -- (246.38,821.69) ;
\draw [shift={(248.1,824.15)}, rotate = 235.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8060900797866888] 
\draw    (237.05,798.93) -- (270.9,822.44) ;
\draw [shift={(273.37,824.15)}, rotate = 214.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp7526170989288534] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (189.04,824.43) -- (206.3,824.43) -- (206.3,836.61) -- (189.04,836.61) -- cycle ;
%Shape: Rectangle [id:dp5876422639118368] 
\draw   (265.69,824.24) -- (282,824.24) -- (282,836.42) -- (265.69,836.42) -- cycle ;
%Shape: Rectangle [id:dp8014591466207781] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (240,824.13) -- (256.84,824.13) -- (256.84,836.31) -- (240,836.31) -- cycle ;
%Shape: Rectangle [id:dp8907086547815404] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (214.31,824.43) -- (231.57,824.43) -- (231.57,836.61) -- (214.31,836.61) -- cycle ;
%Shape: Ellipse [id:dp45273463186350904] 
\draw   (222.18,795.09) .. controls (222.18,790.99) and (225.75,787.67) .. (230.16,787.67) .. controls (234.57,787.67) and (238.14,790.99) .. (238.14,795.09) .. controls (238.14,799.19) and (234.57,802.51) .. (230.16,802.51) .. controls (225.75,802.51) and (222.18,799.19) .. (222.18,795.09) -- cycle ;
%Shape: Ellipse [id:dp7293999406295943] 
\draw   (180.21,755.95) .. controls (180.21,751.85) and (183.79,748.52) .. (188.2,748.52) .. controls (192.6,748.52) and (196.18,751.85) .. (196.18,755.95) .. controls (196.18,760.05) and (192.6,763.37) .. (188.2,763.37) .. controls (183.79,763.37) and (180.21,760.05) .. (180.21,755.95) -- cycle ;
%Shape: Rectangle [id:dp38294371000554306] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (170.93,788.07) -- (187.07,788.07) -- (187.07,800.25) -- (170.93,800.25) -- cycle ;
%Shape: Rectangle [id:dp7925727452803628] 
\draw   (145.24,788.07) -- (161.38,788.07) -- (161.38,800.25) -- (145.24,800.25) -- cycle ;
%Shape: Rectangle [id:dp13380259772772352] 
\draw   (131.76,748.77) -- (146,748.77) -- (146,761.57) -- (131.76,761.57) -- cycle ;
%Shape: Rectangle [id:dp5469924680094893] 
\draw   (156.61,748.77) -- (172.75,748.77) -- (172.75,760.94) -- (156.61,760.94) -- cycle ;
%Shape: Rectangle [id:dp7499358736618758] 
\draw   (204.2,748.77) -- (220.34,748.77) -- (220.34,760.94) -- (204.2,760.94) -- cycle ;
%Shape: Ellipse [id:dp7368461561228807] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (393.01,722.58) .. controls (393.01,718.48) and (396.58,715.15) .. (400.99,715.15) .. controls (405.4,715.15) and (408.97,718.48) .. (408.97,722.58) .. controls (408.97,726.68) and (405.4,730) .. (400.99,730) .. controls (396.58,730) and (393.01,726.68) .. (393.01,722.58) -- cycle ;
%Straight Lines [id:da9948264350947458] 
\draw    (394.45,726.44) -- (369.75,746.87) ;
\draw [shift={(367.44,748.79)}, rotate = 320.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5571833609987085] 
\draw    (397.96,729.41) -- (393.13,745.91) ;
\draw [shift={(392.29,748.79)}, rotate = 286.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da11260264220776572] 
\draw    (403.06,729.41) -- (414.5,746.05) ;
\draw [shift={(416.2,748.52)}, rotate = 235.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3238962593505048] 
\draw    (407.85,726.74) -- (437,747.07) ;
\draw [shift={(439.46,748.79)}, rotate = 214.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da12319079865132876] 
\draw    (409.88,760.13) -- (383.38,785.87) ;
\draw [shift={(381.22,787.96)}, rotate = 315.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da39178540240318505] 
\draw    (413.25,762.97) -- (406.95,785.08) ;
\draw [shift={(406.13,787.96)}, rotate = 285.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9422316006153444] 
\draw    (418.72,762.97) -- (431.16,785.34) ;
\draw [shift={(432.62,787.96)}, rotate = 240.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da18922730025112267] 
\draw    (422.93,760.13) -- (455.8,785.82) ;
\draw [shift={(458.16,787.67)}, rotate = 218.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp8041184007269131] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (425.04,788.07) -- (441.18,788.07) -- (441.18,800.25) -- (425.04,800.25) -- cycle ;
%Straight Lines [id:da8783922332616607] 
\draw    (451.99,800.25) -- (428.49,822.4) ;
\draw [shift={(426.3,824.46)}, rotate = 316.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8855709804633207] 
\draw    (455.36,802.27) -- (450.59,821.95) ;
\draw [shift={(449.89,824.86)}, rotate = 283.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da40174441258237703] 
\draw    (460.84,802.27) -- (474.38,821.69) ;
\draw [shift={(476.1,824.15)}, rotate = 235.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1963376655168223] 
\draw    (465.05,798.93) -- (498.9,822.44) ;
\draw [shift={(501.37,824.15)}, rotate = 214.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp8928469047134548] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (417.04,824.43) -- (434.3,824.43) -- (434.3,836.61) -- (417.04,836.61) -- cycle ;
%Shape: Rectangle [id:dp3996286022535729] 
\draw   (493.69,824.24) -- (510,824.24) -- (510,836.42) -- (493.69,836.42) -- cycle ;
%Shape: Rectangle [id:dp473399756446117] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (468,824.13) -- (484.84,824.13) -- (484.84,836.31) -- (468,836.31) -- cycle ;
%Shape: Rectangle [id:dp7337665132484295] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (442.31,824.43) -- (459.57,824.43) -- (459.57,836.61) -- (442.31,836.61) -- cycle ;
%Shape: Ellipse [id:dp2330847947227288] 
\draw   (450.18,795.09) .. controls (450.18,790.99) and (453.75,787.67) .. (458.16,787.67) .. controls (462.57,787.67) and (466.14,790.99) .. (466.14,795.09) .. controls (466.14,799.19) and (462.57,802.51) .. (458.16,802.51) .. controls (453.75,802.51) and (450.18,799.19) .. (450.18,795.09) -- cycle ;
%Shape: Ellipse [id:dp48404240403236165] 
\draw   (408.21,755.95) .. controls (408.21,751.85) and (411.79,748.52) .. (416.2,748.52) .. controls (420.6,748.52) and (424.18,751.85) .. (424.18,755.95) .. controls (424.18,760.05) and (420.6,763.37) .. (416.2,763.37) .. controls (411.79,763.37) and (408.21,760.05) .. (408.21,755.95) -- cycle ;
%Shape: Rectangle [id:dp6702805663642544] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (398.93,788.07) -- (415.07,788.07) -- (415.07,800.25) -- (398.93,800.25) -- cycle ;
%Shape: Rectangle [id:dp05577240801860861] 
\draw   (373.24,788.07) -- (389.38,788.07) -- (389.38,800.25) -- (373.24,800.25) -- cycle ;
%Shape: Rectangle [id:dp28811513449388815] 
\draw   (359.76,748.77) -- (374,748.77) -- (374,761.57) -- (359.76,761.57) -- cycle ;
%Shape: Rectangle [id:dp7543012530644597] 
\draw   (384.61,748.77) -- (400.75,748.77) -- (400.75,760.94) -- (384.61,760.94) -- cycle ;
%Shape: Rectangle [id:dp13734455962786174] 
\draw   (432.2,748.77) -- (448.34,748.77) -- (448.34,760.94) -- (432.2,760.94) -- cycle ;
%Straight Lines [id:da5423220884496203] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (287,758.6) -- (334,758.6) ;
%Shape: Rectangle [id:dp3852081760759045] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (624.16,818.84) -- (989,818.84) -- (989,955.11) -- (624.16,955.11) -- cycle ;
%Shape: Ellipse [id:dp35036944659409963] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (668.01,832.19) .. controls (668.01,828.09) and (671.58,824.76) .. (675.99,824.76) .. controls (680.4,824.76) and (683.97,828.09) .. (683.97,832.19) .. controls (683.97,836.29) and (680.4,839.61) .. (675.99,839.61) .. controls (671.58,839.61) and (668.01,836.29) .. (668.01,832.19) -- cycle ;
%Straight Lines [id:da02641644977831592] 
\draw    (669.45,836.05) -- (644.75,856.48) ;
\draw [shift={(642.44,858.4)}, rotate = 320.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da34533393712823224] 
\draw    (672.96,839.02) -- (668.13,855.52) ;
\draw [shift={(667.29,858.4)}, rotate = 286.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4335834013100546] 
\draw    (678.06,839.02) -- (689.5,855.66) ;
\draw [shift={(691.2,858.13)}, rotate = 235.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da12237157383647035] 
\draw    (682.85,836.35) -- (712,856.68) ;
\draw [shift={(714.46,858.4)}, rotate = 214.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6709811512441726] 
\draw    (684.88,869.74) -- (658.38,895.48) ;
\draw [shift={(656.22,897.57)}, rotate = 315.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da04902681340816839] 
\draw    (688.25,872.58) -- (681.95,894.69) ;
\draw [shift={(681.13,897.57)}, rotate = 285.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9172506693736151] 
\draw    (693.72,872.58) -- (706.16,894.95) ;
\draw [shift={(707.62,897.57)}, rotate = 240.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9745121147209854] 
\draw    (697.93,869.74) -- (730.8,895.43) ;
\draw [shift={(733.16,897.28)}, rotate = 218.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp8516171917632167] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (700.04,897.68) -- (716.18,897.68) -- (716.18,909.86) -- (700.04,909.86) -- cycle ;
%Straight Lines [id:da7114136914698366] 
\draw    (726.99,909.86) -- (703.49,932.01) ;
\draw [shift={(701.3,934.07)}, rotate = 316.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8191382576180635] 
\draw    (730.36,911.88) -- (725.59,931.56) ;
\draw [shift={(724.89,934.47)}, rotate = 283.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da00248031646789193] 
\draw    (735.84,911.88) -- (749.38,931.3) ;
\draw [shift={(751.1,933.77)}, rotate = 235.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4957455023991484] 
\draw    (740.05,908.54) -- (773.9,932.05) ;
\draw [shift={(776.37,933.77)}, rotate = 214.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp009949861457331455] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (692.04,934.04) -- (709.3,934.04) -- (709.3,946.23) -- (692.04,946.23) -- cycle ;
%Shape: Rectangle [id:dp04010253685039422] 
\draw   (768.69,933.85) -- (785,933.85) -- (785,946.03) -- (768.69,946.03) -- cycle ;
%Shape: Rectangle [id:dp2608377086262186] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (743,933.74) -- (759.84,933.74) -- (759.84,945.92) -- (743,945.92) -- cycle ;
%Shape: Rectangle [id:dp5137039176194642] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (717.31,934.04) -- (734.57,934.04) -- (734.57,946.23) -- (717.31,946.23) -- cycle ;
%Shape: Ellipse [id:dp157183875084288] 
\draw   (725.18,904.7) .. controls (725.18,900.6) and (728.75,897.28) .. (733.16,897.28) .. controls (737.57,897.28) and (741.14,900.6) .. (741.14,904.7) .. controls (741.14,908.8) and (737.57,912.13) .. (733.16,912.13) .. controls (728.75,912.13) and (725.18,908.8) .. (725.18,904.7) -- cycle ;
%Shape: Ellipse [id:dp5023786030444466] 
\draw   (683.21,865.56) .. controls (683.21,861.46) and (686.79,858.13) .. (691.2,858.13) .. controls (695.6,858.13) and (699.18,861.46) .. (699.18,865.56) .. controls (699.18,869.66) and (695.6,872.98) .. (691.2,872.98) .. controls (686.79,872.98) and (683.21,869.66) .. (683.21,865.56) -- cycle ;
%Shape: Rectangle [id:dp27839004242938015] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (673.93,897.68) -- (690.07,897.68) -- (690.07,909.86) -- (673.93,909.86) -- cycle ;
%Shape: Rectangle [id:dp9248174629752137] 
\draw   (648.24,897.68) -- (664.38,897.68) -- (664.38,909.86) -- (648.24,909.86) -- cycle ;
%Shape: Rectangle [id:dp9147304602371729] 
\draw   (635.76,858.38) -- (650,858.38) -- (650,871.18) -- (635.76,871.18) -- cycle ;
%Shape: Rectangle [id:dp526231706309862] 
\draw   (659.61,858.38) -- (675.75,858.38) -- (675.75,870.55) -- (659.61,870.55) -- cycle ;
%Shape: Rectangle [id:dp8500165590198812] 
\draw   (707.2,858.38) -- (723.34,858.38) -- (723.34,870.55) -- (707.2,870.55) -- cycle ;
%Shape: Ellipse [id:dp0050728760578198084] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (861.01,834.16) .. controls (861.01,830.06) and (864.58,826.74) .. (868.99,826.74) .. controls (873.4,826.74) and (876.97,830.06) .. (876.97,834.16) .. controls (876.97,838.26) and (873.4,841.59) .. (868.99,841.59) .. controls (864.58,841.59) and (861.01,838.26) .. (861.01,834.16) -- cycle ;
%Straight Lines [id:da052680830316220284] 
\draw    (862.45,838.02) -- (837.75,858.46) ;
\draw [shift={(835.44,860.37)}, rotate = 320.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4731351682847693] 
\draw    (865.96,840.99) -- (861.13,857.49) ;
\draw [shift={(860.29,860.37)}, rotate = 286.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8063500793938381] 
\draw    (871.06,840.99) -- (882.5,857.64) ;
\draw [shift={(884.2,860.11)}, rotate = 235.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5763765745771703] 
\draw    (875.85,838.32) -- (905,858.65) ;
\draw [shift={(907.46,860.37)}, rotate = 214.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da0829286914584022] 
\draw    (877.88,871.72) -- (851.38,897.46) ;
\draw [shift={(849.22,899.55)}, rotate = 315.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da004761043732262715] 
\draw    (881.25,874.55) -- (874.95,896.66) ;
\draw [shift={(874.13,899.55)}, rotate = 285.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5114310490607372] 
\draw    (886.72,874.55) -- (899.16,896.93) ;
\draw [shift={(900.62,899.55)}, rotate = 240.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1318965712973228] 
\draw    (890.93,871.72) -- (923.8,897.4) ;
\draw [shift={(926.16,899.25)}, rotate = 218.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp10862621333285816] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (893.04,899.66) -- (909.18,899.66) -- (909.18,911.83) -- (893.04,911.83) -- cycle ;
%Straight Lines [id:da81822406289968] 
\draw    (919.99,911.83) -- (896.49,933.99) ;
\draw [shift={(894.3,936.04)}, rotate = 316.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9591478403656288] 
\draw    (923.36,913.86) -- (918.59,933.53) ;
\draw [shift={(917.89,936.45)}, rotate = 283.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da47507659969252325] 
\draw    (928.84,913.86) -- (942.38,933.28) ;
\draw [shift={(944.1,935.74)}, rotate = 235.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3820694600492731] 
\draw    (933.05,910.52) -- (966.9,934.03) ;
\draw [shift={(969.37,935.74)}, rotate = 214.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp49128119907485934] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (885.04,936.02) -- (902.3,936.02) -- (902.3,948.2) -- (885.04,948.2) -- cycle ;
%Shape: Rectangle [id:dp23956574563629318] 
\draw   (961.69,935.83) -- (978,935.83) -- (978,948) -- (961.69,948) -- cycle ;
%Shape: Rectangle [id:dp48247244724874405] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (936,935.72) -- (952.84,935.72) -- (952.84,947.9) -- (936,947.9) -- cycle ;
%Shape: Rectangle [id:dp5331470889430547] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (910.31,936.02) -- (927.57,936.02) -- (927.57,948.2) -- (910.31,948.2) -- cycle ;
%Shape: Ellipse [id:dp8029641565392065] 
\draw   (918.18,906.68) .. controls (918.18,902.58) and (921.75,899.25) .. (926.16,899.25) .. controls (930.57,899.25) and (934.14,902.58) .. (934.14,906.68) .. controls (934.14,910.78) and (930.57,914.1) .. (926.16,914.1) .. controls (921.75,914.1) and (918.18,910.78) .. (918.18,906.68) -- cycle ;
%Shape: Ellipse [id:dp026263149124705842] 
\draw   (876.21,867.53) .. controls (876.21,863.43) and (879.79,860.11) .. (884.2,860.11) .. controls (888.6,860.11) and (892.18,863.43) .. (892.18,867.53) .. controls (892.18,871.63) and (888.6,874.96) .. (884.2,874.96) .. controls (879.79,874.96) and (876.21,871.63) .. (876.21,867.53) -- cycle ;
%Shape: Rectangle [id:dp8068147924444562] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (866.93,899.66) -- (883.07,899.66) -- (883.07,911.83) -- (866.93,911.83) -- cycle ;
%Shape: Rectangle [id:dp5714661304259185] 
\draw   (841.24,899.66) -- (857.38,899.66) -- (857.38,911.83) -- (841.24,911.83) -- cycle ;
%Shape: Rectangle [id:dp9174198760244505] 
\draw   (827.76,860.35) -- (842,860.35) -- (842,873.15) -- (827.76,873.15) -- cycle ;
%Shape: Rectangle [id:dp1770310801335384] 
\draw   (852.61,860.35) -- (868.75,860.35) -- (868.75,872.53) -- (852.61,872.53) -- cycle ;
%Shape: Rectangle [id:dp27532023282935136] 
\draw   (900.2,860.35) -- (916.34,860.35) -- (916.34,872.53) -- (900.2,872.53) -- cycle ;
%Straight Lines [id:da8618468900881542] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (760,876.11) -- (807,876.11) ;
%Shape: Rectangle [id:dp1395649615822574] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (155.47,619.65) -- (183,619.65) -- (183,646.03) -- (155.47,646.03) -- cycle ;
%Shape: Rectangle [id:dp4505074557724107] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (128,619.65) -- (155.53,619.65) -- (155.53,646.03) -- (128,646.03) -- cycle ;
%Shape: Rectangle [id:dp07101383933909866] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (182.47,619.66) -- (218.01,619.66) -- (218.01,645.95) -- (182.47,645.95) -- cycle ;
%Shape: Rectangle [id:dp7010317826923502] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (251.51,619.67) -- (286.19,619.67) -- (286.19,645.95) -- (251.51,645.95) -- cycle ;
%Shape: Rectangle [id:dp06085272823018051] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (215.96,619.66) -- (251.51,619.66) -- (251.51,645.95) -- (215.96,645.95) -- cycle ;
%Shape: Rectangle [id:dp2173844116780439] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (366.47,619.65) -- (394,619.65) -- (394,646.03) -- (366.47,646.03) -- cycle ;
%Shape: Rectangle [id:dp9814862870784824] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (339,619.65) -- (366.53,619.65) -- (366.53,646.03) -- (339,646.03) -- cycle ;
%Shape: Rectangle [id:dp6915437569501461] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (393.47,619.66) -- (429.01,619.66) -- (429.01,645.95) -- (393.47,645.95) -- cycle ;
%Shape: Rectangle [id:dp09767893855124132] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (462.51,619.67) -- (497.19,619.67) -- (497.19,645.95) -- (462.51,645.95) -- cycle ;
%Shape: Rectangle [id:dp7586505907798264] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (426.96,619.66) -- (462.51,619.66) -- (462.51,645.95) -- (426.96,645.95) -- cycle ;
%Up Arrow [id:dp4000827462403205] 
\draw   (200,677.23) -- (212,661.83) -- (224,677.23) -- (218,677.23) -- (218,700.34) -- (206,700.34) -- (206,677.23) -- cycle ;
%Up Arrow [id:dp1224677823944853] 
\draw   (400,676.25) -- (412,660.84) -- (424,676.25) -- (418,676.25) -- (418,699.35) -- (406,699.35) -- (406,676.25) -- cycle ;
%Shape: Rectangle [id:dp8350739475069409] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (123.16,610.48) -- (509,610.48) -- (509,652.94) -- (123.16,652.94) -- cycle ;
%Straight Lines [id:da8063980399271042] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (286,677.63) -- (333,677.63) ;
%Shape: Rectangle [id:dp5998795400659567] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (642.47,729.26) -- (670,729.26) -- (670,755.64) -- (642.47,755.64) -- cycle ;
%Shape: Rectangle [id:dp6075003237341952] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (615,729.26) -- (642.53,729.26) -- (642.53,755.64) -- (615,755.64) -- cycle ;
%Shape: Rectangle [id:dp635999635219028] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (669.47,729.27) -- (705.01,729.27) -- (705.01,755.56) -- (669.47,755.56) -- cycle ;
%Shape: Rectangle [id:dp36893825566104366] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (738.51,729.29) -- (773.19,729.29) -- (773.19,755.56) -- (738.51,755.56) -- cycle ;
%Shape: Rectangle [id:dp004870294413537035] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (702.96,729.27) -- (738.51,729.27) -- (738.51,755.56) -- (702.96,755.56) -- cycle ;
%Shape: Rectangle [id:dp22337083815985426] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (853.47,729.26) -- (881,729.26) -- (881,755.64) -- (853.47,755.64) -- cycle ;
%Shape: Rectangle [id:dp9469324101151857] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (826,729.26) -- (853.53,729.26) -- (853.53,755.64) -- (826,755.64) -- cycle ;
%Shape: Rectangle [id:dp5655028054030882] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (880.47,729.27) -- (916.01,729.27) -- (916.01,755.56) -- (880.47,755.56) -- cycle ;
%Shape: Rectangle [id:dp6182709917954103] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (949.51,729.29) -- (984.19,729.29) -- (984.19,755.56) -- (949.51,755.56) -- cycle ;
%Shape: Rectangle [id:dp9906563698758346] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (913.96,729.27) -- (949.51,729.27) -- (949.51,755.56) -- (913.96,755.56) -- cycle ;
%Up Arrow [id:dp06596618296998114] 
\draw   (687,786.84) -- (699,771.44) -- (711,786.84) -- (705,786.84) -- (705,809.95) -- (693,809.95) -- (693,786.84) -- cycle ;
%Up Arrow [id:dp8027290254965462] 
\draw   (887,785.86) -- (899,770.45) -- (911,785.86) -- (905,785.86) -- (905,808.96) -- (893,808.96) -- (893,785.86) -- cycle ;
%Shape: Rectangle [id:dp5924321758598323] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (610.16,703.3) -- (996,703.3) -- (996,762.55) -- (610.16,762.55) -- cycle ;
%Straight Lines [id:da4612869232674921] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (773,787.24) -- (820,787.24) ;
%Straight Lines [id:da02007972003136449] 
\draw    (790,704.29) -- (789.06,652.98) ;
\draw [shift={(789,649.98)}, rotate = 88.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp843691447073251] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (342.47,231.03) -- (370,231.03) -- (370,254.24) -- (342.47,254.24) -- cycle ;
%Shape: Rectangle [id:dp5607562139734141] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (315,231.03) -- (342.53,231.03) -- (342.53,254.24) -- (315,254.24) -- cycle ;
%Shape: Rectangle [id:dp5353013060380094] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (369.47,231.04) -- (405.01,231.04) -- (405.01,254.17) -- (369.47,254.17) -- cycle ;
%Shape: Rectangle [id:dp7394139449134056] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (438.51,231.05) -- (473.19,231.05) -- (473.19,254.17) -- (438.51,254.17) -- cycle ;
%Shape: Rectangle [id:dp2809665741784515] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (402.96,231.04) -- (438.51,231.04) -- (438.51,254.17) -- (402.96,254.17) -- cycle ;
%Shape: Rectangle [id:dp8621481834317464] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (660.47,231.03) -- (688,231.03) -- (688,254.24) -- (660.47,254.24) -- cycle ;
%Shape: Rectangle [id:dp7100217559407398] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (633,231.03) -- (660.53,231.03) -- (660.53,254.24) -- (633,254.24) -- cycle ;
%Shape: Rectangle [id:dp9914607501817276] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (687.47,231.04) -- (723.01,231.04) -- (723.01,254.17) -- (687.47,254.17) -- cycle ;
%Shape: Rectangle [id:dp14004271281431757] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (756.51,231.05) -- (791.19,231.05) -- (791.19,254.17) -- (756.51,254.17) -- cycle ;
%Shape: Rectangle [id:dp5469832802464105] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (720.96,231.04) -- (756.51,231.04) -- (756.51,254.17) -- (720.96,254.17) -- cycle ;
%Straight Lines [id:da6697870313531371] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (481,244.12) -- (629,243.13) ;
%Shape: Rectangle [id:dp905573980001787] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (803,17) -- (304,17) -- (304,262.88) -- (803,262.88) -- cycle ;
%Shape: Ellipse [id:dp6397993205481844] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (350.01,55.04) .. controls (350.01,50.94) and (353.58,47.61) .. (357.99,47.61) .. controls (362.4,47.61) and (365.97,50.94) .. (365.97,55.04) .. controls (365.97,59.14) and (362.4,62.46) .. (357.99,62.46) .. controls (353.58,62.46) and (350.01,59.14) .. (350.01,55.04) -- cycle ;
%Straight Lines [id:da7508291621564072] 
\draw    (351.45,58.9) -- (326.75,79.33) ;
\draw [shift={(324.44,81.24)}, rotate = 320.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9852861909970627] 
\draw    (354.96,61.87) -- (350.13,78.36) ;
\draw [shift={(349.29,81.24)}, rotate = 286.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7656344138329414] 
\draw    (360.06,61.87) -- (371.5,78.51) ;
\draw [shift={(373.2,80.98)}, rotate = 235.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2751777760153835] 
\draw    (364.85,59.19) -- (394,79.53) ;
\draw [shift={(396.46,81.24)}, rotate = 214.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da12820060673960665] 
\draw    (366.88,92.59) -- (340.38,118.33) ;
\draw [shift={(338.22,120.42)}, rotate = 315.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7431958731648032] 
\draw    (370.25,95.43) -- (363.95,117.54) ;
\draw [shift={(363.13,120.42)}, rotate = 285.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3106617709056265] 
\draw    (375.72,95.43) -- (388.16,117.8) ;
\draw [shift={(389.62,120.42)}, rotate = 240.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da08546577587002813] 
\draw    (379.93,92.59) -- (412.8,118.28) ;
\draw [shift={(415.16,120.12)}, rotate = 218.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp6763864714904932] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (382.04,120.53) -- (398.18,120.53) -- (398.18,132.71) -- (382.04,132.71) -- cycle ;
%Straight Lines [id:da012442080263149746] 
\draw    (408.99,132.71) -- (385.49,154.86) ;
\draw [shift={(383.3,156.92)}, rotate = 316.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da47135184269082364] 
\draw    (412.36,134.73) -- (407.59,154.41) ;
\draw [shift={(406.89,157.32)}, rotate = 283.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6113828304338311] 
\draw    (417.84,134.73) -- (431.38,154.15) ;
\draw [shift={(433.1,156.61)}, rotate = 235.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9670307727759595] 
\draw    (422.05,131.39) -- (455.9,154.9) ;
\draw [shift={(458.37,156.61)}, rotate = 214.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp01882880174709478] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (374.04,156.89) -- (391.3,156.89) -- (391.3,169.07) -- (374.04,169.07) -- cycle ;
%Shape: Rectangle [id:dp6152078426104703] 
\draw   (450.69,156.7) -- (467,156.7) -- (467,168.88) -- (450.69,168.88) -- cycle ;
%Shape: Rectangle [id:dp14493700708669288] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (425,156.59) -- (441.84,156.59) -- (441.84,168.77) -- (425,168.77) -- cycle ;
%Shape: Rectangle [id:dp7723433365404402] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (399.31,156.89) -- (416.57,156.89) -- (416.57,169.07) -- (399.31,169.07) -- cycle ;
%Shape: Ellipse [id:dp581217820014196] 
\draw   (407.18,127.55) .. controls (407.18,123.45) and (410.75,120.12) .. (415.16,120.12) .. controls (419.57,120.12) and (423.14,123.45) .. (423.14,127.55) .. controls (423.14,131.65) and (419.57,134.97) .. (415.16,134.97) .. controls (410.75,134.97) and (407.18,131.65) .. (407.18,127.55) -- cycle ;
%Shape: Ellipse [id:dp7889705414621326] 
\draw   (365.21,88.41) .. controls (365.21,84.31) and (368.79,80.98) .. (373.2,80.98) .. controls (377.6,80.98) and (381.18,84.31) .. (381.18,88.41) .. controls (381.18,92.51) and (377.6,95.83) .. (373.2,95.83) .. controls (368.79,95.83) and (365.21,92.51) .. (365.21,88.41) -- cycle ;
%Shape: Rectangle [id:dp42330088532995847] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (355.93,120.53) -- (372.07,120.53) -- (372.07,132.71) -- (355.93,132.71) -- cycle ;
%Shape: Rectangle [id:dp31087778983321557] 
\draw   (330.24,120.53) -- (346.38,120.53) -- (346.38,132.71) -- (330.24,132.71) -- cycle ;
%Shape: Rectangle [id:dp4634367625313225] 
\draw   (316.76,81.22) -- (331,81.22) -- (331,94.02) -- (316.76,94.02) -- cycle ;
%Shape: Rectangle [id:dp22282111655789527] 
\draw   (341.61,81.22) -- (357.75,81.22) -- (357.75,93.4) -- (341.61,93.4) -- cycle ;
%Shape: Rectangle [id:dp5694060169293265] 
\draw   (389.2,81.22) -- (405.34,81.22) -- (405.34,93.4) -- (389.2,93.4) -- cycle ;
%Shape: Ellipse [id:dp2975714080451879] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (667.01,56.02) .. controls (667.01,51.92) and (670.58,48.6) .. (674.99,48.6) .. controls (679.4,48.6) and (682.97,51.92) .. (682.97,56.02) .. controls (682.97,60.12) and (679.4,63.45) .. (674.99,63.45) .. controls (670.58,63.45) and (667.01,60.12) .. (667.01,56.02) -- cycle ;
%Straight Lines [id:da8379211820210439] 
\draw    (668.45,59.88) -- (643.75,80.32) ;
\draw [shift={(641.44,82.23)}, rotate = 320.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3483885242261737] 
\draw    (671.96,62.85) -- (667.13,79.35) ;
\draw [shift={(666.29,82.23)}, rotate = 286.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5605194572482255] 
\draw    (677.06,62.85) -- (688.5,79.5) ;
\draw [shift={(690.2,81.97)}, rotate = 235.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8020511991391623] 
\draw    (681.85,60.18) -- (711,80.52) ;
\draw [shift={(713.46,82.23)}, rotate = 214.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da055387174712375975] 
\draw    (683.88,93.58) -- (657.38,119.32) ;
\draw [shift={(655.22,121.41)}, rotate = 315.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1404812189431568] 
\draw    (687.25,96.41) -- (680.95,118.52) ;
\draw [shift={(680.13,121.41)}, rotate = 285.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9189876050688368] 
\draw    (692.72,96.41) -- (705.16,118.79) ;
\draw [shift={(706.62,121.41)}, rotate = 240.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4143586916167934] 
\draw    (696.93,93.58) -- (729.8,119.26) ;
\draw [shift={(732.16,121.11)}, rotate = 218.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp7715510450465426] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (699.04,121.52) -- (715.18,121.52) -- (715.18,133.69) -- (699.04,133.69) -- cycle ;
%Straight Lines [id:da34198474516449373] 
\draw    (725.99,133.69) -- (702.49,155.85) ;
\draw [shift={(700.3,157.9)}, rotate = 316.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7878851125616311] 
\draw    (729.36,135.72) -- (724.59,155.39) ;
\draw [shift={(723.89,158.31)}, rotate = 283.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da01711220777293465] 
\draw    (734.84,135.72) -- (748.38,155.14) ;
\draw [shift={(750.1,157.6)}, rotate = 235.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6790826767894178] 
\draw    (739.05,132.38) -- (772.9,155.89) ;
\draw [shift={(775.37,157.6)}, rotate = 214.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp9486397930367167] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (691.04,157.88) -- (708.3,157.88) -- (708.3,170.06) -- (691.04,170.06) -- cycle ;
%Shape: Rectangle [id:dp20978384218705837] 
\draw   (767.69,157.69) -- (784,157.69) -- (784,169.86) -- (767.69,169.86) -- cycle ;
%Shape: Rectangle [id:dp044748043689780914] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (742,157.58) -- (758.84,157.58) -- (758.84,169.76) -- (742,169.76) -- cycle ;
%Shape: Rectangle [id:dp7572739120156755] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (716.31,157.88) -- (733.57,157.88) -- (733.57,170.06) -- (716.31,170.06) -- cycle ;
%Shape: Ellipse [id:dp9687096166109617] 
\draw   (724.18,128.54) .. controls (724.18,124.44) and (727.75,121.11) .. (732.16,121.11) .. controls (736.57,121.11) and (740.14,124.44) .. (740.14,128.54) .. controls (740.14,132.64) and (736.57,135.96) .. (732.16,135.96) .. controls (727.75,135.96) and (724.18,132.64) .. (724.18,128.54) -- cycle ;
%Shape: Ellipse [id:dp6378969649900164] 
\draw   (682.21,89.39) .. controls (682.21,85.29) and (685.79,81.97) .. (690.2,81.97) .. controls (694.6,81.97) and (698.18,85.29) .. (698.18,89.39) .. controls (698.18,93.5) and (694.6,96.82) .. (690.2,96.82) .. controls (685.79,96.82) and (682.21,93.5) .. (682.21,89.39) -- cycle ;
%Shape: Rectangle [id:dp8591153097199553] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (672.93,121.52) -- (689.07,121.52) -- (689.07,133.69) -- (672.93,133.69) -- cycle ;
%Shape: Rectangle [id:dp32297529748292675] 
\draw   (647.24,121.52) -- (663.38,121.52) -- (663.38,133.69) -- (647.24,133.69) -- cycle ;
%Shape: Rectangle [id:dp554464103976684] 
\draw   (633.76,82.21) -- (648,82.21) -- (648,95.01) -- (633.76,95.01) -- cycle ;
%Shape: Rectangle [id:dp2058447505943093] 
\draw   (658.61,82.21) -- (674.75,82.21) -- (674.75,94.39) -- (658.61,94.39) -- cycle ;
%Shape: Rectangle [id:dp394486172936402] 
\draw   (706.2,82.21) -- (722.34,82.21) -- (722.34,94.39) -- (706.2,94.39) -- cycle ;
%Straight Lines [id:da9049158952685674] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (471,101.92) -- (613,101.92) ;
%Up Arrow [id:dp2547943523445724] 
\draw   (383.01,196.43) -- (401.01,179.94) -- (419,196.43) -- (410,196.43) -- (410,221.17) -- (392.01,221.17) -- (392.01,196.43) -- cycle ;
%Up Arrow [id:dp8617910440669698] 
\draw   (702.01,195.44) -- (720.01,178.95) -- (738,195.44) -- (729,195.44) -- (729,220.18) -- (711.01,220.18) -- (711.01,195.44) -- cycle ;

% Text Node
\draw (244,423.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {Decoder GA-ConvLSTM\\ \ \ \ \ \ \ \ \ \ \ \ Block};
% Text Node
\draw (241,508.55) node [anchor=north west][inner sep=0.75pt]   [align=left] {Encoder GA-ConvLSTM \\ \ \ \ \ \ \ \ \ \ \ \ Block};
% Text Node
\draw (531,312.18) node [anchor=north west][inner sep=0.75pt]   [align=left] {Fusion};
% Text Node
\draw (704,436.47) node [anchor=north west][inner sep=0.75pt]   [align=left] {Decoder GA-ConvLSTM\\ \ \ \ \ \ \ \ \ \ \ \ Block};
% Text Node
\draw (708,606.32) node [anchor=north west][inner sep=0.75pt]   [align=left] {Encoder GA-ConvLSTM \\ \ \ \ \ \ \ \ \ \ \ \ Block};
% Text Node
\draw (117,404.98) node [anchor=north west][inner sep=0.75pt]   [align=left] {Component 1};
% Text Node
\draw (603,403.99) node [anchor=north west][inner sep=0.75pt]   [align=left] {Component 2};
% Text Node
\draw (748.54,520.38) node [anchor=north west][inner sep=0.75pt]   [align=left] { \ Attention\\mechanism};
% Text Node
\draw (133.76,752.09) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (158.61,752.09) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (183.64,753) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (206.2,752.09) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$3$};
% Text Node
\draw (147.24,791.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$20$};
% Text Node
\draw (172.93,791.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$21$};
% Text Node
\draw (199.04,791.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$22$};
% Text Node
\draw (225.26,792.41) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$23$};
% Text Node
\draw (191.04,827.76) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$230$};
% Text Node
\draw (216.31,827.76) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$231$};
% Text Node
\draw (242,827.46) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$232$};
% Text Node
\draw (267.69,827.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$233$};
% Text Node
\draw (361.76,752.09) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (386.61,752.09) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (411.64,753) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (434.2,752.09) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$3$};
% Text Node
\draw (375.24,791.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$20$};
% Text Node
\draw (400.93,791.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$21$};
% Text Node
\draw (427.04,791.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$22$};
% Text Node
\draw (453.26,792.41) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$23$};
% Text Node
\draw (419.04,827.76) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$230$};
% Text Node
\draw (444.31,827.76) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$231$};
% Text Node
\draw (470,827.46) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$232$};
% Text Node
\draw (495.69,827.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$233$};
% Text Node
\draw (159.13,671.97) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbf{X}_{t-p_{_{1}}}$};
% Text Node
\draw (369,673.97) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\boldsymbol{X}_{t}$};
% Text Node
\draw (637.76,861.7) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (661.61,861.7) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (686.64,862.61) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (709.2,861.7) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$3$};
% Text Node
\draw (651.24,901.01) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$20$};
% Text Node
\draw (675.93,901.01) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$21$};
% Text Node
\draw (702.04,901.01) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$22$};
% Text Node
\draw (728.26,902.02) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$23$};
% Text Node
\draw (694.04,937.37) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$230$};
% Text Node
\draw (719.31,937.37) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$231$};
% Text Node
\draw (745,937.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$232$};
% Text Node
\draw (770.69,937.18) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$233$};
% Text Node
\draw (829.76,863.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (854.61,863.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (879.64,864.58) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (902.2,863.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$3$};
% Text Node
\draw (843.24,902.98) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$20$};
% Text Node
\draw (868.93,902.98) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$21$};
% Text Node
\draw (895.04,902.98) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$22$};
% Text Node
\draw (921.26,904) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$23$};
% Text Node
\draw (887.04,939.34) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$230$};
% Text Node
\draw (912.31,939.34) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$231$};
% Text Node
\draw (938,939.04) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$232$};
% Text Node
\draw (963.69,939.15) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$233$};
% Text Node
\draw (753,204.91) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\boldsymbol{X}_{t\ +\ f}$};
% Text Node
\draw (314,206.88) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbf{X}_{t\ +\ 1}$};
% Text Node
\draw (133.63,627.43) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$21$};
% Text Node
\draw (162.14,627.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$22$};
% Text Node
\draw (187.33,627.82) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$230$};
% Text Node
\draw (222.02,627.82) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$231$};
% Text Node
\draw (257.38,627.16) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$232$};
% Text Node
\draw (344.63,627.43) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$21$};
% Text Node
\draw (372.14,627.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$22$};
% Text Node
\draw (398.33,627.82) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$230$};
% Text Node
\draw (433.02,627.82) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$231$};
% Text Node
\draw (468.38,627.16) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$232$};
% Text Node
\draw (124.16,567.78) node [anchor=north west][inner sep=0.75pt]   [align=left] {Linear arrangement of \\Quadnodes};
% Text Node
\draw (646.13,781.58) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbf{X}_{t-q_{_{1}}}$};
% Text Node
\draw (863,784.56) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\boldsymbol{X}_{t}$};
% Text Node
\draw (620.63,737.04) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$21$};
% Text Node
\draw (648.14,737.68) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$22$};
% Text Node
\draw (674.33,737.43) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$230$};
% Text Node
\draw (709.02,737.43) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$231$};
% Text Node
\draw (744.38,737.78) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$232$};
% Text Node
\draw (831.63,737.04) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$21$};
% Text Node
\draw (859.14,737.68) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$22$};
% Text Node
\draw (885.33,737.43) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$230$};
% Text Node
\draw (920.02,737.43) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$231$};
% Text Node
\draw (955.38,737.78) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$232$};
% Text Node
\draw (320.63,237.08) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$21$};
% Text Node
\draw (348.14,237.64) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$22$};
% Text Node
\draw (374.33,237.43) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$230$};
% Text Node
\draw (409.02,237.43) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$231$};
% Text Node
\draw (444.38,237.73) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$232$};
% Text Node
\draw (638.63,237.08) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$21$};
% Text Node
\draw (666.14,237.64) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$22$};
% Text Node
\draw (692.33,237.43) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$230$};
% Text Node
\draw (727.02,237.43) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$231$};
% Text Node
\draw (762.38,237.73) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$232$};
% Text Node
\draw (611.16,658.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {Linear arrangement of \\Quadnodes};
% Text Node
\draw (318.76,84.55) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (343.61,84.55) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (368.64,85.45) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (391.2,84.55) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$3$};
% Text Node
\draw (332.24,123.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$20$};
% Text Node
\draw (357.93,123.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$21$};
% Text Node
\draw (384.04,123.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$22$};
% Text Node
\draw (410.26,124.87) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$23$};
% Text Node
\draw (376.04,160.21) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$230$};
% Text Node
\draw (401.31,160.21) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$231$};
% Text Node
\draw (427,159.92) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$232$};
% Text Node
\draw (452.69,160.03) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$233$};
% Text Node
\draw (635.76,85.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (660.61,85.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (685.64,86.44) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (708.2,85.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$3$};
% Text Node
\draw (649.24,124.84) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$20$};
% Text Node
\draw (674.93,124.84) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$21$};
% Text Node
\draw (701.04,124.84) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$22$};
% Text Node
\draw (727.26,125.86) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$23$};
% Text Node
\draw (693.04,161.2) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$230$};
% Text Node
\draw (718.31,161.2) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$231$};
% Text Node
\draw (744,160.91) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$232$};
% Text Node
\draw (769.69,161.01) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$233$};
% Text Node
\draw (664,22.22) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\boldsymbol{X}_{t\ +\ f}$};
% Text Node
\draw (339.13,22.22) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbf{X}_{t\ +\ 1}$};

\end{tikzpicture}

}

\caption{Model Architecture for GADST-Predict}
\label{fig:gadst-predict}
\end{figure}

==> samples/Figures/Model2.tex <==
\begin{figure}[htbp] %[x=0.50pt,y=0.55pt,yscale=-1,xscale=1]
\centering

\scalebox{0.60}{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.80pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1350); %set diagram left start at 0, and has height of 1350

%Straight Lines [id:da705299416769402] 
\draw    (551,316) -- (551.47,266.41) ;
\draw [shift={(551.5,263.41)}, rotate = 90.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da15597554932301372] 
\draw    (564,327) -- (786,327) ;
%Shape: Rectangle [id:dp4013892515368116] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.11 ] (697,598.65) -- (885,598.65) -- (885,650.99) -- (697,650.99) -- cycle ;
%Shape: Rectangle [id:dp5211139639303064] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.11 ] (694,429.79) -- (876,429.79) -- (876,480.15) -- (694,480.15) -- cycle ;
%Straight Lines [id:da298796854846451] 
\draw    (787.5,510.74) -- (787.05,483.15) ;
\draw [shift={(787,480.15)}, rotate = 89.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da31995220153894954] 
\draw    (785.5,429.77) -- (786,327) ;
%Shape: Rectangle [id:dp18923976427979228] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (597,399.16) -- (1005,399.16) -- (1005,964) -- (597,964) -- cycle ;
%Shape: Rectangle [id:dp7396563142061869] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.21 ] (737.55,510.74) -- (838.54,510.74) -- (838.54,567.03) -- (737.55,567.03) -- cycle ;
%Straight Lines [id:da5380064270331488] 
\draw    (787,599.64) -- (787,570.05) ;
\draw [shift={(787,567.05)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp6199066650227865] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (624.16,818.84) -- (989,818.84) -- (989,955.11) -- (624.16,955.11) -- cycle ;
%Shape: Ellipse [id:dp6017428936793434] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (668.01,832.19) .. controls (668.01,828.09) and (671.58,824.76) .. (675.99,824.76) .. controls (680.4,824.76) and (683.97,828.09) .. (683.97,832.19) .. controls (683.97,836.29) and (680.4,839.61) .. (675.99,839.61) .. controls (671.58,839.61) and (668.01,836.29) .. (668.01,832.19) -- cycle ;
%Straight Lines [id:da2152492048398258] 
\draw    (669.45,836.05) -- (644.75,856.48) ;
\draw [shift={(642.44,858.4)}, rotate = 320.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da33416628493249023] 
\draw    (672.96,839.02) -- (668.13,855.52) ;
\draw [shift={(667.29,858.4)}, rotate = 286.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da29494549756194455] 
\draw    (678.06,839.02) -- (689.5,855.66) ;
\draw [shift={(691.2,858.13)}, rotate = 235.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da611058057468012] 
\draw    (682.85,836.35) -- (712,856.68) ;
\draw [shift={(714.46,858.4)}, rotate = 214.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da08051893275712274] 
\draw    (684.88,869.74) -- (658.38,895.48) ;
\draw [shift={(656.22,897.57)}, rotate = 315.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3450606840907493] 
\draw    (688.25,872.58) -- (681.95,894.69) ;
\draw [shift={(681.13,897.57)}, rotate = 285.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7110795950292159] 
\draw    (693.72,872.58) -- (706.16,894.95) ;
\draw [shift={(707.62,897.57)}, rotate = 240.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da12934885139450203] 
\draw    (697.93,869.74) -- (730.8,895.43) ;
\draw [shift={(733.16,897.28)}, rotate = 218.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp8984897663311318] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (700.04,897.68) -- (716.18,897.68) -- (716.18,909.86) -- (700.04,909.86) -- cycle ;
%Straight Lines [id:da781614549010405] 
\draw    (726.99,909.86) -- (703.49,932.01) ;
\draw [shift={(701.3,934.07)}, rotate = 316.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9239054632226829] 
\draw    (730.36,911.88) -- (725.59,931.56) ;
\draw [shift={(724.89,934.47)}, rotate = 283.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6817681240404239] 
\draw    (735.84,911.88) -- (749.38,931.3) ;
\draw [shift={(751.1,933.77)}, rotate = 235.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9510954252756878] 
\draw    (740.05,908.54) -- (773.9,932.05) ;
\draw [shift={(776.37,933.77)}, rotate = 214.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp6707545473547707] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (692.04,934.04) -- (709.3,934.04) -- (709.3,946.23) -- (692.04,946.23) -- cycle ;
%Shape: Rectangle [id:dp6976612705433145] 
\draw   (768.69,933.85) -- (785,933.85) -- (785,946.03) -- (768.69,946.03) -- cycle ;
%Shape: Rectangle [id:dp7762085048505669] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (743,933.74) -- (759.84,933.74) -- (759.84,945.92) -- (743,945.92) -- cycle ;
%Shape: Rectangle [id:dp3683001000402164] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (717.31,934.04) -- (734.57,934.04) -- (734.57,946.23) -- (717.31,946.23) -- cycle ;
%Shape: Ellipse [id:dp189690549135213] 
\draw   (725.18,904.7) .. controls (725.18,900.6) and (728.75,897.28) .. (733.16,897.28) .. controls (737.57,897.28) and (741.14,900.6) .. (741.14,904.7) .. controls (741.14,908.8) and (737.57,912.13) .. (733.16,912.13) .. controls (728.75,912.13) and (725.18,908.8) .. (725.18,904.7) -- cycle ;
%Shape: Ellipse [id:dp7485569498498974] 
\draw   (683.21,865.56) .. controls (683.21,861.46) and (686.79,858.13) .. (691.2,858.13) .. controls (695.6,858.13) and (699.18,861.46) .. (699.18,865.56) .. controls (699.18,869.66) and (695.6,872.98) .. (691.2,872.98) .. controls (686.79,872.98) and (683.21,869.66) .. (683.21,865.56) -- cycle ;
%Shape: Rectangle [id:dp18568165630574662] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (673.93,897.68) -- (690.07,897.68) -- (690.07,909.86) -- (673.93,909.86) -- cycle ;
%Shape: Rectangle [id:dp7829605752375122] 
\draw   (648.24,897.68) -- (664.38,897.68) -- (664.38,909.86) -- (648.24,909.86) -- cycle ;
%Shape: Rectangle [id:dp5291086884882856] 
\draw   (635.76,858.38) -- (650,858.38) -- (650,871.18) -- (635.76,871.18) -- cycle ;
%Shape: Rectangle [id:dp39388908997078076] 
\draw   (659.61,858.38) -- (675.75,858.38) -- (675.75,870.55) -- (659.61,870.55) -- cycle ;
%Shape: Rectangle [id:dp7741346534085172] 
\draw   (707.2,858.38) -- (723.34,858.38) -- (723.34,870.55) -- (707.2,870.55) -- cycle ;
%Shape: Ellipse [id:dp37785849080568434] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (861.01,834.16) .. controls (861.01,830.06) and (864.58,826.74) .. (868.99,826.74) .. controls (873.4,826.74) and (876.97,830.06) .. (876.97,834.16) .. controls (876.97,838.26) and (873.4,841.59) .. (868.99,841.59) .. controls (864.58,841.59) and (861.01,838.26) .. (861.01,834.16) -- cycle ;
%Straight Lines [id:da8015387559554645] 
\draw    (862.45,838.02) -- (837.75,858.46) ;
\draw [shift={(835.44,860.37)}, rotate = 320.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7812113065589403] 
\draw    (865.96,840.99) -- (861.13,857.49) ;
\draw [shift={(860.29,860.37)}, rotate = 286.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8378896548878807] 
\draw    (871.06,840.99) -- (882.5,857.64) ;
\draw [shift={(884.2,860.11)}, rotate = 235.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7629835395208759] 
\draw    (875.85,838.32) -- (905,858.65) ;
\draw [shift={(907.46,860.37)}, rotate = 214.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2842902382439547] 
\draw    (877.88,871.72) -- (851.38,897.46) ;
\draw [shift={(849.22,899.55)}, rotate = 315.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da799175533937815] 
\draw    (881.25,874.55) -- (874.95,896.66) ;
\draw [shift={(874.13,899.55)}, rotate = 285.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da22724625397943976] 
\draw    (886.72,874.55) -- (899.16,896.93) ;
\draw [shift={(900.62,899.55)}, rotate = 240.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9574571864825048] 
\draw    (890.93,871.72) -- (923.8,897.4) ;
\draw [shift={(926.16,899.25)}, rotate = 218.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp31365044391014774] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (893.04,899.66) -- (909.18,899.66) -- (909.18,911.83) -- (893.04,911.83) -- cycle ;
%Straight Lines [id:da18124276921514992] 
\draw    (919.99,911.83) -- (896.49,933.99) ;
\draw [shift={(894.3,936.04)}, rotate = 316.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da029236850013431237] 
\draw    (923.36,913.86) -- (918.59,933.53) ;
\draw [shift={(917.89,936.45)}, rotate = 283.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da01950683347160398] 
\draw    (928.84,913.86) -- (942.38,933.28) ;
\draw [shift={(944.1,935.74)}, rotate = 235.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5201573998992783] 
\draw    (933.05,910.52) -- (966.9,934.03) ;
\draw [shift={(969.37,935.74)}, rotate = 214.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp34317013268490193] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (885.04,936.02) -- (902.3,936.02) -- (902.3,948.2) -- (885.04,948.2) -- cycle ;
%Shape: Rectangle [id:dp8289014739218672] 
\draw   (961.69,935.83) -- (978,935.83) -- (978,948) -- (961.69,948) -- cycle ;
%Shape: Rectangle [id:dp29858336575245104] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (936,935.72) -- (952.84,935.72) -- (952.84,947.9) -- (936,947.9) -- cycle ;
%Shape: Rectangle [id:dp06462866479497809] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (910.31,936.02) -- (927.57,936.02) -- (927.57,948.2) -- (910.31,948.2) -- cycle ;
%Shape: Ellipse [id:dp9177994383803534] 
\draw   (918.18,906.68) .. controls (918.18,902.58) and (921.75,899.25) .. (926.16,899.25) .. controls (930.57,899.25) and (934.14,902.58) .. (934.14,906.68) .. controls (934.14,910.78) and (930.57,914.1) .. (926.16,914.1) .. controls (921.75,914.1) and (918.18,910.78) .. (918.18,906.68) -- cycle ;
%Shape: Ellipse [id:dp24089047677606557] 
\draw   (876.21,867.53) .. controls (876.21,863.43) and (879.79,860.11) .. (884.2,860.11) .. controls (888.6,860.11) and (892.18,863.43) .. (892.18,867.53) .. controls (892.18,871.63) and (888.6,874.96) .. (884.2,874.96) .. controls (879.79,874.96) and (876.21,871.63) .. (876.21,867.53) -- cycle ;
%Shape: Rectangle [id:dp26836235259013375] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (866.93,899.66) -- (883.07,899.66) -- (883.07,911.83) -- (866.93,911.83) -- cycle ;
%Shape: Rectangle [id:dp7887872089419496] 
\draw   (841.24,899.66) -- (857.38,899.66) -- (857.38,911.83) -- (841.24,911.83) -- cycle ;
%Shape: Rectangle [id:dp2917611337871713] 
\draw   (827.76,860.35) -- (842,860.35) -- (842,873.15) -- (827.76,873.15) -- cycle ;
%Shape: Rectangle [id:dp8403243218819083] 
\draw   (852.61,860.35) -- (868.75,860.35) -- (868.75,872.53) -- (852.61,872.53) -- cycle ;
%Shape: Rectangle [id:dp4373918708133866] 
\draw   (900.2,860.35) -- (916.34,860.35) -- (916.34,872.53) -- (900.2,872.53) -- cycle ;
%Straight Lines [id:da8718803412417053] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (760,876.11) -- (807,876.11) ;
%Shape: Rectangle [id:dp45271653927511757] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (642.47,729.26) -- (670,729.26) -- (670,755.64) -- (642.47,755.64) -- cycle ;
%Shape: Rectangle [id:dp9933192004454463] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (615,729.26) -- (642.53,729.26) -- (642.53,755.64) -- (615,755.64) -- cycle ;
%Shape: Rectangle [id:dp513841993241734] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (669.47,729.27) -- (705.01,729.27) -- (705.01,755.56) -- (669.47,755.56) -- cycle ;
%Shape: Rectangle [id:dp2947628752820497] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (738.51,729.29) -- (773.19,729.29) -- (773.19,755.56) -- (738.51,755.56) -- cycle ;
%Shape: Rectangle [id:dp6456788097091444] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (702.96,729.27) -- (738.51,729.27) -- (738.51,755.56) -- (702.96,755.56) -- cycle ;
%Shape: Rectangle [id:dp23250327526240366] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (853.47,729.26) -- (881,729.26) -- (881,755.64) -- (853.47,755.64) -- cycle ;
%Shape: Rectangle [id:dp51378454141613] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (826,729.26) -- (853.53,729.26) -- (853.53,755.64) -- (826,755.64) -- cycle ;
%Shape: Rectangle [id:dp2562621802063507] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (880.47,729.27) -- (916.01,729.27) -- (916.01,755.56) -- (880.47,755.56) -- cycle ;
%Shape: Rectangle [id:dp15734659617506708] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (949.51,729.29) -- (984.19,729.29) -- (984.19,755.56) -- (949.51,755.56) -- cycle ;
%Shape: Rectangle [id:dp12112348846220411] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (913.96,729.27) -- (949.51,729.27) -- (949.51,755.56) -- (913.96,755.56) -- cycle ;
%Up Arrow [id:dp4807954189952568] 
\draw   (687,786.84) -- (699,771.44) -- (711,786.84) -- (705,786.84) -- (705,809.95) -- (693,809.95) -- (693,786.84) -- cycle ;
%Up Arrow [id:dp974384261945654] 
\draw   (887,785.86) -- (899,770.45) -- (911,785.86) -- (905,785.86) -- (905,808.96) -- (893,808.96) -- (893,785.86) -- cycle ;
%Shape: Rectangle [id:dp3071070671913332] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (610.16,703.3) -- (996,703.3) -- (996,762.55) -- (610.16,762.55) -- cycle ;
%Straight Lines [id:da8432640284587727] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (773,787.24) -- (820,787.24) ;
%Straight Lines [id:da1619891747957687] 
\draw    (790,704.29) -- (789.06,652.98) ;
\draw [shift={(789,649.98)}, rotate = 88.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp17290184779822404] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (342.47,231.03) -- (370,231.03) -- (370,254.24) -- (342.47,254.24) -- cycle ;
%Shape: Rectangle [id:dp05750668585020158] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (315,231.03) -- (342.53,231.03) -- (342.53,254.24) -- (315,254.24) -- cycle ;
%Shape: Rectangle [id:dp48586909407903844] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (369.47,231.04) -- (405.01,231.04) -- (405.01,254.17) -- (369.47,254.17) -- cycle ;
%Shape: Rectangle [id:dp10646038204490815] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (438.51,231.05) -- (473.19,231.05) -- (473.19,254.17) -- (438.51,254.17) -- cycle ;
%Shape: Rectangle [id:dp8875252623511112] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (402.96,231.04) -- (438.51,231.04) -- (438.51,254.17) -- (402.96,254.17) -- cycle ;
%Shape: Rectangle [id:dp40006096573460237] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (660.47,231.03) -- (688,231.03) -- (688,254.24) -- (660.47,254.24) -- cycle ;
%Shape: Rectangle [id:dp7631044713856172] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (633,231.03) -- (660.53,231.03) -- (660.53,254.24) -- (633,254.24) -- cycle ;
%Shape: Rectangle [id:dp27350865453683215] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (687.47,231.04) -- (723.01,231.04) -- (723.01,254.17) -- (687.47,254.17) -- cycle ;
%Shape: Rectangle [id:dp08113772496888894] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (756.51,231.05) -- (791.19,231.05) -- (791.19,254.17) -- (756.51,254.17) -- cycle ;
%Shape: Rectangle [id:dp5891492087749415] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (720.96,231.04) -- (756.51,231.04) -- (756.51,254.17) -- (720.96,254.17) -- cycle ;
%Straight Lines [id:da21758874768544634] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (481,244.12) -- (629,243.13) ;
%Shape: Rectangle [id:dp40296563798813034] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (803,17) -- (304,17) -- (304,262.88) -- (803,262.88) -- cycle ;
%Shape: Ellipse [id:dp9888282631160756] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (350.01,55.04) .. controls (350.01,50.94) and (353.58,47.61) .. (357.99,47.61) .. controls (362.4,47.61) and (365.97,50.94) .. (365.97,55.04) .. controls (365.97,59.14) and (362.4,62.46) .. (357.99,62.46) .. controls (353.58,62.46) and (350.01,59.14) .. (350.01,55.04) -- cycle ;
%Straight Lines [id:da265664084832411] 
\draw    (351.45,58.9) -- (326.75,79.33) ;
\draw [shift={(324.44,81.24)}, rotate = 320.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4437302093597846] 
\draw    (354.96,61.87) -- (350.13,78.36) ;
\draw [shift={(349.29,81.24)}, rotate = 286.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7990906206176407] 
\draw    (360.06,61.87) -- (371.5,78.51) ;
\draw [shift={(373.2,80.98)}, rotate = 235.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da05706592815658729] 
\draw    (364.85,59.19) -- (394,79.53) ;
\draw [shift={(396.46,81.24)}, rotate = 214.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8480075724029037] 
\draw    (366.88,92.59) -- (340.38,118.33) ;
\draw [shift={(338.22,120.42)}, rotate = 315.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8093232031160125] 
\draw    (370.25,95.43) -- (363.95,117.54) ;
\draw [shift={(363.13,120.42)}, rotate = 285.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8803791959512974] 
\draw    (375.72,95.43) -- (388.16,117.8) ;
\draw [shift={(389.62,120.42)}, rotate = 240.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da10771217470091199] 
\draw    (379.93,92.59) -- (412.8,118.28) ;
\draw [shift={(415.16,120.12)}, rotate = 218.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp5859221737137128] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (382.04,120.53) -- (398.18,120.53) -- (398.18,132.71) -- (382.04,132.71) -- cycle ;
%Straight Lines [id:da2150699763504691] 
\draw    (408.99,132.71) -- (385.49,154.86) ;
\draw [shift={(383.3,156.92)}, rotate = 316.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5862051205629921] 
\draw    (412.36,134.73) -- (407.59,154.41) ;
\draw [shift={(406.89,157.32)}, rotate = 283.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3501874296720795] 
\draw    (417.84,134.73) -- (431.38,154.15) ;
\draw [shift={(433.1,156.61)}, rotate = 235.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7820378577010703] 
\draw    (422.05,131.39) -- (455.9,154.9) ;
\draw [shift={(458.37,156.61)}, rotate = 214.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp9048098876220807] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (374.04,156.89) -- (391.3,156.89) -- (391.3,169.07) -- (374.04,169.07) -- cycle ;
%Shape: Rectangle [id:dp13046098452434074] 
\draw   (450.69,156.7) -- (467,156.7) -- (467,168.88) -- (450.69,168.88) -- cycle ;
%Shape: Rectangle [id:dp6588341511910816] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (425,156.59) -- (441.84,156.59) -- (441.84,168.77) -- (425,168.77) -- cycle ;
%Shape: Rectangle [id:dp6651553081090091] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (399.31,156.89) -- (416.57,156.89) -- (416.57,169.07) -- (399.31,169.07) -- cycle ;
%Shape: Ellipse [id:dp2688732474237361] 
\draw   (407.18,127.55) .. controls (407.18,123.45) and (410.75,120.12) .. (415.16,120.12) .. controls (419.57,120.12) and (423.14,123.45) .. (423.14,127.55) .. controls (423.14,131.65) and (419.57,134.97) .. (415.16,134.97) .. controls (410.75,134.97) and (407.18,131.65) .. (407.18,127.55) -- cycle ;
%Shape: Ellipse [id:dp8351507463366508] 
\draw   (365.21,88.41) .. controls (365.21,84.31) and (368.79,80.98) .. (373.2,80.98) .. controls (377.6,80.98) and (381.18,84.31) .. (381.18,88.41) .. controls (381.18,92.51) and (377.6,95.83) .. (373.2,95.83) .. controls (368.79,95.83) and (365.21,92.51) .. (365.21,88.41) -- cycle ;
%Shape: Rectangle [id:dp6044021899047203] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (355.93,120.53) -- (372.07,120.53) -- (372.07,132.71) -- (355.93,132.71) -- cycle ;
%Shape: Rectangle [id:dp2759481714215888] 
\draw   (330.24,120.53) -- (346.38,120.53) -- (346.38,132.71) -- (330.24,132.71) -- cycle ;
%Shape: Rectangle [id:dp9193179864788763] 
\draw   (316.76,81.22) -- (331,81.22) -- (331,94.02) -- (316.76,94.02) -- cycle ;
%Shape: Rectangle [id:dp8073162302916221] 
\draw   (341.61,81.22) -- (357.75,81.22) -- (357.75,93.4) -- (341.61,93.4) -- cycle ;
%Shape: Rectangle [id:dp3122680680916452] 
\draw   (389.2,81.22) -- (405.34,81.22) -- (405.34,93.4) -- (389.2,93.4) -- cycle ;
%Shape: Ellipse [id:dp5972057700831825] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (667.01,56.02) .. controls (667.01,51.92) and (670.58,48.6) .. (674.99,48.6) .. controls (679.4,48.6) and (682.97,51.92) .. (682.97,56.02) .. controls (682.97,60.12) and (679.4,63.45) .. (674.99,63.45) .. controls (670.58,63.45) and (667.01,60.12) .. (667.01,56.02) -- cycle ;
%Straight Lines [id:da7521517386773651] 
\draw    (668.45,59.88) -- (643.75,80.32) ;
\draw [shift={(641.44,82.23)}, rotate = 320.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5772036070353546] 
\draw    (671.96,62.85) -- (667.13,79.35) ;
\draw [shift={(666.29,82.23)}, rotate = 286.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6084077100061596] 
\draw    (677.06,62.85) -- (688.5,79.5) ;
\draw [shift={(690.2,81.97)}, rotate = 235.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5789602530235178] 
\draw    (681.85,60.18) -- (711,80.52) ;
\draw [shift={(713.46,82.23)}, rotate = 214.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8252677753091489] 
\draw    (683.88,93.58) -- (657.38,119.32) ;
\draw [shift={(655.22,121.41)}, rotate = 315.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da28452420963132186] 
\draw    (687.25,96.41) -- (680.95,118.52) ;
\draw [shift={(680.13,121.41)}, rotate = 285.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6852836855626241] 
\draw    (692.72,96.41) -- (705.16,118.79) ;
\draw [shift={(706.62,121.41)}, rotate = 240.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5516937275022777] 
\draw    (696.93,93.58) -- (729.8,119.26) ;
\draw [shift={(732.16,121.11)}, rotate = 218.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp19571328922638687] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (699.04,121.52) -- (715.18,121.52) -- (715.18,133.69) -- (699.04,133.69) -- cycle ;
%Straight Lines [id:da09262033206346287] 
\draw    (725.99,133.69) -- (702.49,155.85) ;
\draw [shift={(700.3,157.9)}, rotate = 316.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da15108192107242946] 
\draw    (729.36,135.72) -- (724.59,155.39) ;
\draw [shift={(723.89,158.31)}, rotate = 283.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6738006609495166] 
\draw    (734.84,135.72) -- (748.38,155.14) ;
\draw [shift={(750.1,157.6)}, rotate = 235.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9139650329791829] 
\draw    (739.05,132.38) -- (772.9,155.89) ;
\draw [shift={(775.37,157.6)}, rotate = 214.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp5288244201338195] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (691.04,157.88) -- (708.3,157.88) -- (708.3,170.06) -- (691.04,170.06) -- cycle ;
%Shape: Rectangle [id:dp2484078784746837] 
\draw   (767.69,157.69) -- (784,157.69) -- (784,169.86) -- (767.69,169.86) -- cycle ;
%Shape: Rectangle [id:dp9532710672345941] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (742,157.58) -- (758.84,157.58) -- (758.84,169.76) -- (742,169.76) -- cycle ;
%Shape: Rectangle [id:dp6096607854358735] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (716.31,157.88) -- (733.57,157.88) -- (733.57,170.06) -- (716.31,170.06) -- cycle ;
%Shape: Ellipse [id:dp09124416078130704] 
\draw   (724.18,128.54) .. controls (724.18,124.44) and (727.75,121.11) .. (732.16,121.11) .. controls (736.57,121.11) and (740.14,124.44) .. (740.14,128.54) .. controls (740.14,132.64) and (736.57,135.96) .. (732.16,135.96) .. controls (727.75,135.96) and (724.18,132.64) .. (724.18,128.54) -- cycle ;
%Shape: Ellipse [id:dp7679826392918259] 
\draw   (682.21,89.39) .. controls (682.21,85.29) and (685.79,81.97) .. (690.2,81.97) .. controls (694.6,81.97) and (698.18,85.29) .. (698.18,89.39) .. controls (698.18,93.5) and (694.6,96.82) .. (690.2,96.82) .. controls (685.79,96.82) and (682.21,93.5) .. (682.21,89.39) -- cycle ;
%Shape: Rectangle [id:dp9625845130847066] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (672.93,121.52) -- (689.07,121.52) -- (689.07,133.69) -- (672.93,133.69) -- cycle ;
%Shape: Rectangle [id:dp5597967792996095] 
\draw   (647.24,121.52) -- (663.38,121.52) -- (663.38,133.69) -- (647.24,133.69) -- cycle ;
%Shape: Rectangle [id:dp40647126043697046] 
\draw   (633.76,82.21) -- (648,82.21) -- (648,95.01) -- (633.76,95.01) -- cycle ;
%Shape: Rectangle [id:dp3400103674699686] 
\draw   (658.61,82.21) -- (674.75,82.21) -- (674.75,94.39) -- (658.61,94.39) -- cycle ;
%Shape: Rectangle [id:dp330456306977311] 
\draw   (706.2,82.21) -- (722.34,82.21) -- (722.34,94.39) -- (706.2,94.39) -- cycle ;
%Straight Lines [id:da0333224586610219] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (471,101.92) -- (613,101.92) ;
%Up Arrow [id:dp6946097527666457] 
\draw   (383.01,196.43) -- (401.01,179.94) -- (419,196.43) -- (410,196.43) -- (410,221.17) -- (392.01,221.17) -- (392.01,196.43) -- cycle ;
%Up Arrow [id:dp9195160056462577] 
\draw   (702.01,195.44) -- (720.01,178.95) -- (738,195.44) -- (729,195.44) -- (729,220.18) -- (711.01,220.18) -- (711.01,195.44) -- cycle ;
%Flowchart: Or [id:dp6733729148247967] 
\draw   (538,327) .. controls (538,320.92) and (543.82,316) .. (551,316) .. controls (558.18,316) and (564,320.92) .. (564,327) .. controls (564,333.08) and (558.18,338) .. (551,338) .. controls (543.82,338) and (538,333.08) .. (538,327) -- cycle ; \draw   (538,327) -- (564,327) ; \draw   (551,316) -- (551,338) ;
%Straight Lines [id:da2263668026067105] 
\draw    (538,327) -- (410,327) ;
%Shape: Rectangle [id:dp7523141826891788] 
\draw   (327,825) -- (492,825) -- (492,863) -- (327,863) -- cycle ;
%Shape: Rectangle [id:dp06832523565980053] 
\draw   (318,746) -- (498,746) -- (498,786) -- (318,786) -- cycle ;
%Shape: Rectangle [id:dp032551986047692605] 
\draw   (322,666) -- (492,666) -- (492,706) -- (322,706) -- cycle ;
%Shape: Rectangle [id:dp978746400985101] 
\draw   (317,589) -- (498,589) -- (498,629) -- (317,629) -- cycle ;
%Shape: Rectangle [id:dp4733017142579583] 
\draw   (368,436) -- (449,436) -- (449,476) -- (368,476) -- cycle ;
%Straight Lines [id:da6489623959777568] 
\draw    (407,788) -- (407,825) ;
\draw [shift={(407,785)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da34376103013526893] 
\draw    (407,709) -- (407,746) ;
\draw [shift={(407,706)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da32074638281266554] 
\draw    (408,631) -- (408,666) ;
\draw [shift={(408,628)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7312430968421222] 
\draw    (409,479) -- (409,514) ;
\draw [shift={(409,476)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7005606118933954] 
\draw    (410,327) -- (409,436) ;
%Shape: Rectangle [id:dp9385070764195989] 
\draw   (324,513) -- (494,513) -- (494,553) -- (324,553) -- cycle ;
%Straight Lines [id:da709854956103549] 
\draw    (408,555) -- (408,590) ;
\draw [shift={(408,552)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp15581119870770022] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.12 ][dash pattern={on 4.5pt off 4.5pt}] (294,398.16) -- (515,398.16) -- (515,880) -- (294,880) -- cycle ;

% Text Node
\draw (704,436.47) node [anchor=north west][inner sep=0.75pt]   [align=left] {Decoder GA-ConvLSTM\\ \ \ \ \ \ \ \ \ \ \ \ Block};
% Text Node
\draw (708,606.32) node [anchor=north west][inner sep=0.75pt]   [align=left] {Encoder GA-ConvLSTM \\ \ \ \ \ \ \ \ \ \ \ \ Block};
% Text Node
\draw (748.54,520.38) node [anchor=north west][inner sep=0.75pt]   [align=left] { \ Attention\\mechanism};
% Text Node
\draw (637.76,861.7) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (661.61,861.7) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (686.64,862.61) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (709.2,861.7) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$3$};
% Text Node
\draw (651.24,901.01) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$20$};
% Text Node
\draw (675.93,901.01) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$21$};
% Text Node
\draw (702.04,901.01) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$22$};
% Text Node
\draw (728.26,902.02) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$23$};
% Text Node
\draw (694.04,937.37) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$230$};
% Text Node
\draw (719.31,937.37) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$231$};
% Text Node
\draw (745,937.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$232$};
% Text Node
\draw (770.69,937.18) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$233$};
% Text Node
\draw (829.76,863.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (854.61,863.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (879.64,864.58) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (902.2,863.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$3$};
% Text Node
\draw (843.24,902.98) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$20$};
% Text Node
\draw (868.93,902.98) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$21$};
% Text Node
\draw (895.04,902.98) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$22$};
% Text Node
\draw (921.26,904) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$23$};
% Text Node
\draw (887.04,939.34) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$230$};
% Text Node
\draw (912.31,939.34) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$231$};
% Text Node
\draw (938,939.04) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$232$};
% Text Node
\draw (963.69,939.15) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$233$};
% Text Node
\draw (645,22.91) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$quad\boldsymbol{X}_{t\ +\ 7}$};
% Text Node
\draw (327,22.88) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$quad\mathbf{X}_{t\ +\ 1}$};
% Text Node
\draw (616.13,781.58) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$quad\mathbf{X}_{t-7}$};
% Text Node
\draw (916,783.56) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$quad\boldsymbol{X}_{t}$};
% Text Node
\draw (620.63,737.04) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$21$};
% Text Node
\draw (648.14,737.68) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$22$};
% Text Node
\draw (674.33,737.43) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$230$};
% Text Node
\draw (709.02,737.43) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$231$};
% Text Node
\draw (744.38,737.78) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$232$};
% Text Node
\draw (831.63,737.04) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$21$};
% Text Node
\draw (859.14,737.68) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$22$};
% Text Node
\draw (885.33,737.43) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$230$};
% Text Node
\draw (920.02,737.43) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$231$};
% Text Node
\draw (955.38,737.78) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$232$};
% Text Node
\draw (320.63,237.08) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$21$};
% Text Node
\draw (348.14,237.64) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$22$};
% Text Node
\draw (374.33,237.43) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$230$};
% Text Node
\draw (409.02,237.43) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$231$};
% Text Node
\draw (444.38,237.73) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$232$};
% Text Node
\draw (638.63,237.08) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$21$};
% Text Node
\draw (666.14,237.64) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$22$};
% Text Node
\draw (692.33,237.43) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$230$};
% Text Node
\draw (727.02,237.43) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$231$};
% Text Node
\draw (762.38,237.73) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$232$};
% Text Node
\draw (611.16,658.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {Linear arrangement of \\Quadnodes};
% Text Node
\draw (318.76,84.55) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (343.61,84.55) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (368.64,85.45) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (391.2,84.55) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$3$};
% Text Node
\draw (332.24,123.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$20$};
% Text Node
\draw (357.93,123.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$21$};
% Text Node
\draw (384.04,123.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$22$};
% Text Node
\draw (410.26,124.87) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$23$};
% Text Node
\draw (376.04,160.21) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$230$};
% Text Node
\draw (401.31,160.21) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$231$};
% Text Node
\draw (427,159.92) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$232$};
% Text Node
\draw (452.69,160.03) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$233$};
% Text Node
\draw (635.76,85.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (660.61,85.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (685.64,86.44) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (708.2,85.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$3$};
% Text Node
\draw (649.24,124.84) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$20$};
% Text Node
\draw (674.93,124.84) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$21$};
% Text Node
\draw (701.04,124.84) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$22$};
% Text Node
\draw (727.26,125.86) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$23$};
% Text Node
\draw (693.04,161.2) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$230$};
% Text Node
\draw (718.31,161.2) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$231$};
% Text Node
\draw (744,160.91) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$232$};
% Text Node
\draw (769.69,161.01) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$233$};
% Text Node
\draw (333,836) node [anchor=north west][inner sep=0.75pt]   [align=left] {ext. features sequence};
% Text Node
\draw (323,758) node [anchor=north west][inner sep=0.75pt]   [align=left] {TimeDistributed(Dense())};
% Text Node
\draw (328,678) node [anchor=north west][inner sep=0.75pt]   [align=left] {TimeDistributed(Relu())};
% Text Node
\draw (324,601) node [anchor=north west][inner sep=0.75pt]   [align=left] {TimeDistributed(Dense())};
% Text Node
\draw (378,448) node [anchor=north west][inner sep=0.75pt]   [align=left] {Reshape};
% Text Node
\draw (330,525) node [anchor=north west][inner sep=0.75pt]   [align=left] {TimeDistributed(Relu())};


\end{tikzpicture}


}

\caption{Model Architecture for GADST-Predict}
\label{fig:gadst-predict}
\end{figure}

==> samples/Figures/Model3.tex <==
\begin{figure}[htbp] %[x=0.50pt,y=0.55pt,yscale=-1,xscale=1]
%\centering

\scalebox{0.35}{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.60pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1350); %set diagram left start at 0, and has height of 1350

%Straight Lines [id:da9680667737316093] 
\draw    (668.74,301.73) -- (668.98,269) ;
\draw [shift={(669,266)}, rotate = 90.42] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da11433824145464055] 
\draw    (729,381) -- (893,381) ;
\draw [shift={(726,381)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp41016918587922846] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.11 ] (367,617.65) -- (555,617.65) -- (555,669.99) -- (367,669.99) -- cycle ;
%Shape: Rectangle [id:dp40534771397045866] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.11 ] (364,448.79) -- (546,448.79) -- (546,499.15) -- (364,499.15) -- cycle ;
%Straight Lines [id:da7410071731840533] 
\draw    (457.5,529.74) -- (457.05,502.15) ;
\draw [shift={(457,499.15)}, rotate = 89.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6670080948226533] 
\draw    (455.5,448.77) -- (456,380) ;
%Shape: Rectangle [id:dp921268103956421] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (267,418.16) -- (675,418.16) -- (675,983) -- (267,983) -- cycle ;
%Shape: Rectangle [id:dp4291457146272104] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.21 ] (407.55,529.74) -- (508.54,529.74) -- (508.54,586.03) -- (407.55,586.03) -- cycle ;
%Straight Lines [id:da028832734281548644] 
\draw    (457,618.64) -- (457,589.05) ;
\draw [shift={(457,586.05)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp5632029746553822] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (294.16,837.84) -- (659,837.84) -- (659,974.11) -- (294.16,974.11) -- cycle ;
%Shape: Ellipse [id:dp590161204503612] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (338.01,851.19) .. controls (338.01,847.09) and (341.58,843.76) .. (345.99,843.76) .. controls (350.4,843.76) and (353.97,847.09) .. (353.97,851.19) .. controls (353.97,855.29) and (350.4,858.61) .. (345.99,858.61) .. controls (341.58,858.61) and (338.01,855.29) .. (338.01,851.19) -- cycle ;
%Straight Lines [id:da140840069952475] 
\draw    (339.45,855.05) -- (314.75,875.48) ;
\draw [shift={(312.44,877.4)}, rotate = 320.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da22947270127081376] 
\draw    (342.96,858.02) -- (338.13,874.52) ;
\draw [shift={(337.29,877.4)}, rotate = 286.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5937735469508783] 
\draw    (348.06,858.02) -- (359.5,874.66) ;
\draw [shift={(361.2,877.13)}, rotate = 235.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7399611621248947] 
\draw    (352.85,855.35) -- (382,875.68) ;
\draw [shift={(384.46,877.4)}, rotate = 214.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da07624378377516727] 
\draw    (354.88,888.74) -- (328.38,914.48) ;
\draw [shift={(326.22,916.57)}, rotate = 315.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4189135757461788] 
\draw    (358.25,891.58) -- (351.95,913.69) ;
\draw [shift={(351.13,916.57)}, rotate = 285.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6527262775351808] 
\draw    (363.72,891.58) -- (376.16,913.95) ;
\draw [shift={(377.62,916.57)}, rotate = 240.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4031238160523809] 
\draw    (367.93,888.74) -- (400.8,914.43) ;
\draw [shift={(403.16,916.28)}, rotate = 218.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp3361744387764942] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (370.04,916.68) -- (386.18,916.68) -- (386.18,928.86) -- (370.04,928.86) -- cycle ;
%Straight Lines [id:da2794365243565131] 
\draw    (396.99,928.86) -- (373.49,951.01) ;
\draw [shift={(371.3,953.07)}, rotate = 316.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4329990741674685] 
\draw    (400.36,930.88) -- (395.59,950.56) ;
\draw [shift={(394.89,953.47)}, rotate = 283.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8806947209614093] 
\draw    (405.84,930.88) -- (419.38,950.3) ;
\draw [shift={(421.1,952.77)}, rotate = 235.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9146478648947911] 
\draw    (410.05,927.54) -- (443.9,951.05) ;
\draw [shift={(446.37,952.77)}, rotate = 214.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp07124305955870347] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (362.04,953.04) -- (379.3,953.04) -- (379.3,965.23) -- (362.04,965.23) -- cycle ;
%Shape: Rectangle [id:dp12097977422373574] 
\draw   (438.69,952.85) -- (455,952.85) -- (455,965.03) -- (438.69,965.03) -- cycle ;
%Shape: Rectangle [id:dp053020477918363396] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (413,952.74) -- (429.84,952.74) -- (429.84,964.92) -- (413,964.92) -- cycle ;
%Shape: Rectangle [id:dp3454884640443716] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (387.31,953.04) -- (404.57,953.04) -- (404.57,965.23) -- (387.31,965.23) -- cycle ;
%Shape: Ellipse [id:dp36756849847003803] 
\draw   (395.18,923.7) .. controls (395.18,919.6) and (398.75,916.28) .. (403.16,916.28) .. controls (407.57,916.28) and (411.14,919.6) .. (411.14,923.7) .. controls (411.14,927.8) and (407.57,931.13) .. (403.16,931.13) .. controls (398.75,931.13) and (395.18,927.8) .. (395.18,923.7) -- cycle ;
%Shape: Ellipse [id:dp28927603941141355] 
\draw   (353.21,884.56) .. controls (353.21,880.46) and (356.79,877.13) .. (361.2,877.13) .. controls (365.6,877.13) and (369.18,880.46) .. (369.18,884.56) .. controls (369.18,888.66) and (365.6,891.98) .. (361.2,891.98) .. controls (356.79,891.98) and (353.21,888.66) .. (353.21,884.56) -- cycle ;
%Shape: Rectangle [id:dp9926186697726767] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (343.93,916.68) -- (360.07,916.68) -- (360.07,928.86) -- (343.93,928.86) -- cycle ;
%Shape: Rectangle [id:dp36641823214529734] 
\draw   (318.24,916.68) -- (334.38,916.68) -- (334.38,928.86) -- (318.24,928.86) -- cycle ;
%Shape: Rectangle [id:dp9531929901967353] 
\draw   (305.76,877.38) -- (320,877.38) -- (320,890.18) -- (305.76,890.18) -- cycle ;
%Shape: Rectangle [id:dp4652988756213723] 
\draw   (329.61,877.38) -- (345.75,877.38) -- (345.75,889.55) -- (329.61,889.55) -- cycle ;
%Shape: Rectangle [id:dp5735221095598917] 
\draw   (377.2,877.38) -- (393.34,877.38) -- (393.34,889.55) -- (377.2,889.55) -- cycle ;
%Shape: Ellipse [id:dp6492871114898087] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (531.01,853.16) .. controls (531.01,849.06) and (534.58,845.74) .. (538.99,845.74) .. controls (543.4,845.74) and (546.97,849.06) .. (546.97,853.16) .. controls (546.97,857.26) and (543.4,860.59) .. (538.99,860.59) .. controls (534.58,860.59) and (531.01,857.26) .. (531.01,853.16) -- cycle ;
%Straight Lines [id:da96418103677841] 
\draw    (532.45,857.02) -- (507.75,877.46) ;
\draw [shift={(505.44,879.37)}, rotate = 320.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da07437303844388987] 
\draw    (535.96,859.99) -- (531.13,876.49) ;
\draw [shift={(530.29,879.37)}, rotate = 286.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7200727898313013] 
\draw    (541.06,859.99) -- (552.5,876.64) ;
\draw [shift={(554.2,879.11)}, rotate = 235.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9190485775948021] 
\draw    (545.85,857.32) -- (575,877.65) ;
\draw [shift={(577.46,879.37)}, rotate = 214.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8254025580204749] 
\draw    (547.88,890.72) -- (521.38,916.46) ;
\draw [shift={(519.22,918.55)}, rotate = 315.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da33314364276096886] 
\draw    (551.25,893.55) -- (544.95,915.66) ;
\draw [shift={(544.13,918.55)}, rotate = 285.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7599447092771658] 
\draw    (556.72,893.55) -- (569.16,915.93) ;
\draw [shift={(570.62,918.55)}, rotate = 240.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3742314316599509] 
\draw    (560.93,890.72) -- (593.8,916.4) ;
\draw [shift={(596.16,918.25)}, rotate = 218.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp7610083071470162] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (563.04,918.66) -- (579.18,918.66) -- (579.18,930.83) -- (563.04,930.83) -- cycle ;
%Straight Lines [id:da9030842157882928] 
\draw    (589.99,930.83) -- (566.49,952.99) ;
\draw [shift={(564.3,955.04)}, rotate = 316.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da47340290100153637] 
\draw    (593.36,932.86) -- (588.59,952.53) ;
\draw [shift={(587.89,955.45)}, rotate = 283.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da03032286174694132] 
\draw    (598.84,932.86) -- (612.38,952.28) ;
\draw [shift={(614.1,954.74)}, rotate = 235.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7399429993803] 
\draw    (603.05,929.52) -- (636.9,953.03) ;
\draw [shift={(639.37,954.74)}, rotate = 214.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp16522557329834986] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (555.04,955.02) -- (572.3,955.02) -- (572.3,967.2) -- (555.04,967.2) -- cycle ;
%Shape: Rectangle [id:dp8254151662967906] 
\draw   (631.69,954.83) -- (648,954.83) -- (648,967) -- (631.69,967) -- cycle ;
%Shape: Rectangle [id:dp7836783163312011] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (606,954.72) -- (622.84,954.72) -- (622.84,966.9) -- (606,966.9) -- cycle ;
%Shape: Rectangle [id:dp5499551999830323] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (580.31,955.02) -- (597.57,955.02) -- (597.57,967.2) -- (580.31,967.2) -- cycle ;
%Shape: Ellipse [id:dp18301992609621864] 
\draw   (588.18,925.68) .. controls (588.18,921.58) and (591.75,918.25) .. (596.16,918.25) .. controls (600.57,918.25) and (604.14,921.58) .. (604.14,925.68) .. controls (604.14,929.78) and (600.57,933.1) .. (596.16,933.1) .. controls (591.75,933.1) and (588.18,929.78) .. (588.18,925.68) -- cycle ;
%Shape: Ellipse [id:dp4733501501588171] 
\draw   (546.21,886.53) .. controls (546.21,882.43) and (549.79,879.11) .. (554.2,879.11) .. controls (558.6,879.11) and (562.18,882.43) .. (562.18,886.53) .. controls (562.18,890.63) and (558.6,893.96) .. (554.2,893.96) .. controls (549.79,893.96) and (546.21,890.63) .. (546.21,886.53) -- cycle ;
%Shape: Rectangle [id:dp21459715119431344] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (536.93,918.66) -- (553.07,918.66) -- (553.07,930.83) -- (536.93,930.83) -- cycle ;
%Shape: Rectangle [id:dp9847777727280655] 
\draw   (511.24,918.66) -- (527.38,918.66) -- (527.38,930.83) -- (511.24,930.83) -- cycle ;
%Shape: Rectangle [id:dp23739528199116244] 
\draw   (497.76,879.35) -- (512,879.35) -- (512,892.15) -- (497.76,892.15) -- cycle ;
%Shape: Rectangle [id:dp3149486260946601] 
\draw   (522.61,879.35) -- (538.75,879.35) -- (538.75,891.53) -- (522.61,891.53) -- cycle ;
%Shape: Rectangle [id:dp6418113448455605] 
\draw   (570.2,879.35) -- (586.34,879.35) -- (586.34,891.53) -- (570.2,891.53) -- cycle ;
%Straight Lines [id:da8084638389314065] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (430,895.11) -- (477,895.11) ;
%Shape: Rectangle [id:dp29878069775818084] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (312.47,748.26) -- (340,748.26) -- (340,774.64) -- (312.47,774.64) -- cycle ;
%Shape: Rectangle [id:dp7131202463148512] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (285,748.26) -- (312.53,748.26) -- (312.53,774.64) -- (285,774.64) -- cycle ;
%Shape: Rectangle [id:dp34835334302302234] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (339.47,748.27) -- (375.01,748.27) -- (375.01,774.56) -- (339.47,774.56) -- cycle ;
%Shape: Rectangle [id:dp896529440826505] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (408.51,748.29) -- (443.19,748.29) -- (443.19,774.56) -- (408.51,774.56) -- cycle ;
%Shape: Rectangle [id:dp6480225442424727] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (372.96,748.27) -- (408.51,748.27) -- (408.51,774.56) -- (372.96,774.56) -- cycle ;
%Shape: Rectangle [id:dp815664716373228] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (523.47,748.26) -- (551,748.26) -- (551,774.64) -- (523.47,774.64) -- cycle ;
%Shape: Rectangle [id:dp566175806269644] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (496,748.26) -- (523.53,748.26) -- (523.53,774.64) -- (496,774.64) -- cycle ;
%Shape: Rectangle [id:dp9026604477174061] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (550.47,748.27) -- (586.01,748.27) -- (586.01,774.56) -- (550.47,774.56) -- cycle ;
%Shape: Rectangle [id:dp9459305432621807] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (619.51,748.29) -- (654.19,748.29) -- (654.19,774.56) -- (619.51,774.56) -- cycle ;
%Shape: Rectangle [id:dp4661654692223758] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (583.96,748.27) -- (619.51,748.27) -- (619.51,774.56) -- (583.96,774.56) -- cycle ;
%Up Arrow [id:dp3519763794706905] 
\draw   (357,805.84) -- (369,790.44) -- (381,805.84) -- (375,805.84) -- (375,828.95) -- (363,828.95) -- (363,805.84) -- cycle ;
%Up Arrow [id:dp006558439170984531] 
\draw   (557,804.86) -- (569,789.45) -- (581,804.86) -- (575,804.86) -- (575,827.96) -- (563,827.96) -- (563,804.86) -- cycle ;
%Shape: Rectangle [id:dp3841716320893076] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (280.16,722.3) -- (666,722.3) -- (666,781.55) -- (280.16,781.55) -- cycle ;
%Straight Lines [id:da31454589378500697] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (443,806.24) -- (490,806.24) ;
%Straight Lines [id:da8811884910293115] 
\draw    (460,723.29) -- (459.06,671.98) ;
\draw [shift={(459,668.98)}, rotate = 88.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp6247078399156234] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (464.47,234.03) -- (492,234.03) -- (492,257.24) -- (464.47,257.24) -- cycle ;
%Shape: Rectangle [id:dp36320676026374077] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (437,234.03) -- (464.53,234.03) -- (464.53,257.24) -- (437,257.24) -- cycle ;
%Shape: Rectangle [id:dp6367575377611221] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (491.47,234.04) -- (527.01,234.04) -- (527.01,257.17) -- (491.47,257.17) -- cycle ;
%Shape: Rectangle [id:dp15844223995782847] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (560.51,234.05) -- (595.19,234.05) -- (595.19,257.17) -- (560.51,257.17) -- cycle ;
%Shape: Rectangle [id:dp9658407554019444] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (524.96,234.04) -- (560.51,234.04) -- (560.51,257.17) -- (524.96,257.17) -- cycle ;
%Shape: Rectangle [id:dp09770450312813495] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (782.47,234.03) -- (810,234.03) -- (810,257.24) -- (782.47,257.24) -- cycle ;
%Shape: Rectangle [id:dp6019697731111984] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (755,234.03) -- (782.53,234.03) -- (782.53,257.24) -- (755,257.24) -- cycle ;
%Shape: Rectangle [id:dp8746833042003348] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (809.47,234.04) -- (845.01,234.04) -- (845.01,257.17) -- (809.47,257.17) -- cycle ;
%Shape: Rectangle [id:dp28512108933522384] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (878.51,234.05) -- (913.19,234.05) -- (913.19,257.17) -- (878.51,257.17) -- cycle ;
%Shape: Rectangle [id:dp0259594403678427] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (842.96,234.04) -- (878.51,234.04) -- (878.51,257.17) -- (842.96,257.17) -- cycle ;
%Straight Lines [id:da9338207996155696] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (603,247.12) -- (751,246.13) ;
%Shape: Rectangle [id:dp8814753331308551] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (925,20) -- (426,20) -- (426,265.88) -- (925,265.88) -- cycle ;
%Shape: Ellipse [id:dp14154066639226248] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (472.01,58.04) .. controls (472.01,53.94) and (475.58,50.61) .. (479.99,50.61) .. controls (484.4,50.61) and (487.97,53.94) .. (487.97,58.04) .. controls (487.97,62.14) and (484.4,65.46) .. (479.99,65.46) .. controls (475.58,65.46) and (472.01,62.14) .. (472.01,58.04) -- cycle ;
%Straight Lines [id:da11799488758122711] 
\draw    (473.45,61.9) -- (448.75,82.33) ;
\draw [shift={(446.44,84.24)}, rotate = 320.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da30875390256284185] 
\draw    (476.96,64.87) -- (472.13,81.36) ;
\draw [shift={(471.29,84.24)}, rotate = 286.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9422776252170348] 
\draw    (482.06,64.87) -- (493.5,81.51) ;
\draw [shift={(495.2,83.98)}, rotate = 235.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9838384715547761] 
\draw    (486.85,62.19) -- (516,82.53) ;
\draw [shift={(518.46,84.24)}, rotate = 214.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5749089241889158] 
\draw    (488.88,95.59) -- (462.38,121.33) ;
\draw [shift={(460.22,123.42)}, rotate = 315.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da487885961352289] 
\draw    (492.25,98.43) -- (485.95,120.54) ;
\draw [shift={(485.13,123.42)}, rotate = 285.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da017198433947279934] 
\draw    (497.72,98.43) -- (510.16,120.8) ;
\draw [shift={(511.62,123.42)}, rotate = 240.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8509100234732967] 
\draw    (501.93,95.59) -- (534.8,121.28) ;
\draw [shift={(537.16,123.12)}, rotate = 218.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp521533649504738] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (504.04,123.53) -- (520.18,123.53) -- (520.18,135.71) -- (504.04,135.71) -- cycle ;
%Straight Lines [id:da9008516891720058] 
\draw    (530.99,135.71) -- (507.49,157.86) ;
\draw [shift={(505.3,159.92)}, rotate = 316.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5645732567004316] 
\draw    (534.36,137.73) -- (529.59,157.41) ;
\draw [shift={(528.89,160.32)}, rotate = 283.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7936205552894395] 
\draw    (539.84,137.73) -- (553.38,157.15) ;
\draw [shift={(555.1,159.61)}, rotate = 235.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da36727810169524777] 
\draw    (544.05,134.39) -- (577.9,157.9) ;
\draw [shift={(580.37,159.61)}, rotate = 214.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp5282496298101749] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (496.04,159.89) -- (513.3,159.89) -- (513.3,172.07) -- (496.04,172.07) -- cycle ;
%Shape: Rectangle [id:dp3345057427012075] 
\draw   (572.69,159.7) -- (589,159.7) -- (589,171.88) -- (572.69,171.88) -- cycle ;
%Shape: Rectangle [id:dp880668306683944] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (547,159.59) -- (563.84,159.59) -- (563.84,171.77) -- (547,171.77) -- cycle ;
%Shape: Rectangle [id:dp5267772907607997] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (521.31,159.89) -- (538.57,159.89) -- (538.57,172.07) -- (521.31,172.07) -- cycle ;
%Shape: Ellipse [id:dp9143527214085687] 
\draw   (529.18,130.55) .. controls (529.18,126.45) and (532.75,123.12) .. (537.16,123.12) .. controls (541.57,123.12) and (545.14,126.45) .. (545.14,130.55) .. controls (545.14,134.65) and (541.57,137.97) .. (537.16,137.97) .. controls (532.75,137.97) and (529.18,134.65) .. (529.18,130.55) -- cycle ;
%Shape: Ellipse [id:dp374900603289797] 
\draw   (487.21,91.41) .. controls (487.21,87.31) and (490.79,83.98) .. (495.2,83.98) .. controls (499.6,83.98) and (503.18,87.31) .. (503.18,91.41) .. controls (503.18,95.51) and (499.6,98.83) .. (495.2,98.83) .. controls (490.79,98.83) and (487.21,95.51) .. (487.21,91.41) -- cycle ;
%Shape: Rectangle [id:dp5873780416810337] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (477.93,123.53) -- (494.07,123.53) -- (494.07,135.71) -- (477.93,135.71) -- cycle ;
%Shape: Rectangle [id:dp552660735724859] 
\draw   (452.24,123.53) -- (468.38,123.53) -- (468.38,135.71) -- (452.24,135.71) -- cycle ;
%Shape: Rectangle [id:dp29062489478961484] 
\draw   (438.76,84.22) -- (453,84.22) -- (453,97.02) -- (438.76,97.02) -- cycle ;
%Shape: Rectangle [id:dp4428937092822085] 
\draw   (463.61,84.22) -- (479.75,84.22) -- (479.75,96.4) -- (463.61,96.4) -- cycle ;
%Shape: Rectangle [id:dp07363535923427378] 
\draw   (511.2,84.22) -- (527.34,84.22) -- (527.34,96.4) -- (511.2,96.4) -- cycle ;
%Shape: Ellipse [id:dp8093963472858243] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (789.01,59.02) .. controls (789.01,54.92) and (792.58,51.6) .. (796.99,51.6) .. controls (801.4,51.6) and (804.97,54.92) .. (804.97,59.02) .. controls (804.97,63.12) and (801.4,66.45) .. (796.99,66.45) .. controls (792.58,66.45) and (789.01,63.12) .. (789.01,59.02) -- cycle ;
%Straight Lines [id:da5623056078883437] 
\draw    (790.45,62.88) -- (765.75,83.32) ;
\draw [shift={(763.44,85.23)}, rotate = 320.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4770256554941297] 
\draw    (793.96,65.85) -- (789.13,82.35) ;
\draw [shift={(788.29,85.23)}, rotate = 286.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da15970180791797972] 
\draw    (799.06,65.85) -- (810.5,82.5) ;
\draw [shift={(812.2,84.97)}, rotate = 235.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da15615230287559934] 
\draw    (803.85,63.18) -- (833,83.52) ;
\draw [shift={(835.46,85.23)}, rotate = 214.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5206741738680858] 
\draw    (805.88,96.58) -- (779.38,122.32) ;
\draw [shift={(777.22,124.41)}, rotate = 315.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5850258131821342] 
\draw    (809.25,99.41) -- (802.95,121.52) ;
\draw [shift={(802.13,124.41)}, rotate = 285.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da011734017897987448] 
\draw    (814.72,99.41) -- (827.16,121.79) ;
\draw [shift={(828.62,124.41)}, rotate = 240.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6098613789561911] 
\draw    (818.93,96.58) -- (851.8,122.26) ;
\draw [shift={(854.16,124.11)}, rotate = 218.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp050128051915853566] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (821.04,124.52) -- (837.18,124.52) -- (837.18,136.69) -- (821.04,136.69) -- cycle ;
%Straight Lines [id:da38393973676152404] 
\draw    (847.99,136.69) -- (824.49,158.85) ;
\draw [shift={(822.3,160.9)}, rotate = 316.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8164462743412095] 
\draw    (851.36,138.72) -- (846.59,158.39) ;
\draw [shift={(845.89,161.31)}, rotate = 283.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5722737469687991] 
\draw    (856.84,138.72) -- (870.38,158.14) ;
\draw [shift={(872.1,160.6)}, rotate = 235.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da34653128460275373] 
\draw    (861.05,135.38) -- (894.9,158.89) ;
\draw [shift={(897.37,160.6)}, rotate = 214.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp8374421728444137] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (813.04,160.88) -- (830.3,160.88) -- (830.3,173.06) -- (813.04,173.06) -- cycle ;
%Shape: Rectangle [id:dp06516440141786295] 
\draw   (889.69,160.69) -- (906,160.69) -- (906,172.86) -- (889.69,172.86) -- cycle ;
%Shape: Rectangle [id:dp4691409761253247] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (864,160.58) -- (880.84,160.58) -- (880.84,172.76) -- (864,172.76) -- cycle ;
%Shape: Rectangle [id:dp7435451554771337] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (838.31,160.88) -- (855.57,160.88) -- (855.57,173.06) -- (838.31,173.06) -- cycle ;
%Shape: Ellipse [id:dp024446457630079577] 
\draw   (846.18,131.54) .. controls (846.18,127.44) and (849.75,124.11) .. (854.16,124.11) .. controls (858.57,124.11) and (862.14,127.44) .. (862.14,131.54) .. controls (862.14,135.64) and (858.57,138.96) .. (854.16,138.96) .. controls (849.75,138.96) and (846.18,135.64) .. (846.18,131.54) -- cycle ;
%Shape: Ellipse [id:dp5358069172072977] 
\draw   (804.21,92.39) .. controls (804.21,88.29) and (807.79,84.97) .. (812.2,84.97) .. controls (816.6,84.97) and (820.18,88.29) .. (820.18,92.39) .. controls (820.18,96.5) and (816.6,99.82) .. (812.2,99.82) .. controls (807.79,99.82) and (804.21,96.5) .. (804.21,92.39) -- cycle ;
%Shape: Rectangle [id:dp465785142189457] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (794.93,124.52) -- (811.07,124.52) -- (811.07,136.69) -- (794.93,136.69) -- cycle ;
%Shape: Rectangle [id:dp8381756732810914] 
\draw   (769.24,124.52) -- (785.38,124.52) -- (785.38,136.69) -- (769.24,136.69) -- cycle ;
%Shape: Rectangle [id:dp22479648521957385] 
\draw   (755.76,85.21) -- (770,85.21) -- (770,98.01) -- (755.76,98.01) -- cycle ;
%Shape: Rectangle [id:dp9510899914388975] 
\draw   (780.61,85.21) -- (796.75,85.21) -- (796.75,97.39) -- (780.61,97.39) -- cycle ;
%Shape: Rectangle [id:dp47278543747770496] 
\draw   (828.2,85.21) -- (844.34,85.21) -- (844.34,97.39) -- (828.2,97.39) -- cycle ;
%Straight Lines [id:da24911567089403563] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (593,104.92) -- (735,104.92) ;
%Up Arrow [id:dp8393163159838668] 
\draw   (505.01,199.43) -- (523.01,182.94) -- (541,199.43) -- (532,199.43) -- (532,224.17) -- (514.01,224.17) -- (514.01,199.43) -- cycle ;
%Up Arrow [id:dp6531206733379407] 
\draw   (824.01,198.44) -- (842.01,181.95) -- (860,198.44) -- (851,198.44) -- (851,223.18) -- (833.01,223.18) -- (833.01,198.44) -- cycle ;
%Flowchart: Or [id:dp18867793755373352] 
\draw   (655.74,312.73) .. controls (655.74,306.66) and (661.56,301.73) .. (668.74,301.73) .. controls (675.92,301.73) and (681.74,306.66) .. (681.74,312.73) .. controls (681.74,318.81) and (675.92,323.73) .. (668.74,323.73) .. controls (661.56,323.73) and (655.74,318.81) .. (655.74,312.73) -- cycle ; \draw   (655.74,312.73) -- (681.74,312.73) ; \draw   (668.74,301.73) -- (668.74,323.73) ;
%Straight Lines [id:da21733732561728591] 
\draw    (456,380) -- (606,380) ;
\draw [shift={(609,380)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp1832245779397994] 
\draw   (54,845) -- (219,845) -- (219,883) -- (54,883) -- cycle ;
%Shape: Rectangle [id:dp1644183636308003] 
\draw   (45,766) -- (225,766) -- (225,806) -- (45,806) -- cycle ;
%Shape: Rectangle [id:dp08211959244605094] 
\draw   (49,686) -- (219,686) -- (219,726) -- (49,726) -- cycle ;
%Shape: Rectangle [id:dp5499364975151242] 
\draw   (44,609) -- (225,609) -- (225,649) -- (44,649) -- cycle ;
%Shape: Rectangle [id:dp2080059856867027] 
\draw   (95,456) -- (176,456) -- (176,496) -- (95,496) -- cycle ;
%Straight Lines [id:da8807745392212956] 
\draw    (134,808) -- (134,845) ;
\draw [shift={(134,805)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da23908065699214465] 
\draw    (134,729) -- (134,766) ;
\draw [shift={(134,726)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da09944281225654628] 
\draw    (135,651) -- (135,686) ;
\draw [shift={(135,648)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9850145394021708] 
\draw    (136,499) -- (136,534) ;
\draw [shift={(136,496)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da817687774105158] 
\draw    (137,313) -- (136,456) ;
%Shape: Rectangle [id:dp9640555212796817] 
\draw   (51,533) -- (221,533) -- (221,573) -- (51,573) -- cycle ;
%Straight Lines [id:da9816760853003044] 
\draw    (135,575) -- (135,610) ;
\draw [shift={(135,572)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp003111011015199283] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.12 ][dash pattern={on 4.5pt off 4.5pt}] (21,418.16) -- (242,418.16) -- (242,900) -- (21,900) -- cycle ;
%Shape: Rectangle [id:dp18485160473584195] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.11 ] (805,618.65) -- (993,618.65) -- (993,670.99) -- (805,670.99) -- cycle ;
%Shape: Rectangle [id:dp739781131603185] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.11 ] (802,449.79) -- (984,449.79) -- (984,500.15) -- (802,500.15) -- cycle ;
%Straight Lines [id:da2175101813023934] 
\draw    (895.5,530.74) -- (895.05,503.15) ;
\draw [shift={(895,500.15)}, rotate = 89.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4792628216023762] 
\draw    (893.5,449.77) -- (893,381) ;
%Shape: Rectangle [id:dp11558786804610999] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.17 ][dash pattern={on 4.5pt off 4.5pt}] (705,419.16) -- (1113,419.16) -- (1113,984) -- (705,984) -- cycle ;
%Shape: Rectangle [id:dp3054845524381058] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.21 ] (845.55,530.74) -- (946.54,530.74) -- (946.54,587.03) -- (845.55,587.03) -- cycle ;
%Straight Lines [id:da14422815633427777] 
\draw    (895,619.64) -- (895,590.05) ;
\draw [shift={(895,587.05)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp21249906567116295] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (732.16,838.84) -- (1097,838.84) -- (1097,975.11) -- (732.16,975.11) -- cycle ;
%Shape: Ellipse [id:dp25654701290373594] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (776.01,852.19) .. controls (776.01,848.09) and (779.58,844.76) .. (783.99,844.76) .. controls (788.4,844.76) and (791.97,848.09) .. (791.97,852.19) .. controls (791.97,856.29) and (788.4,859.61) .. (783.99,859.61) .. controls (779.58,859.61) and (776.01,856.29) .. (776.01,852.19) -- cycle ;
%Straight Lines [id:da7221406470440033] 
\draw    (777.45,856.05) -- (752.75,876.48) ;
\draw [shift={(750.44,878.4)}, rotate = 320.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da431386064323366] 
\draw    (780.96,859.02) -- (776.13,875.52) ;
\draw [shift={(775.29,878.4)}, rotate = 286.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da15047227600796065] 
\draw    (786.06,859.02) -- (797.5,875.66) ;
\draw [shift={(799.2,878.13)}, rotate = 235.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6024430779863867] 
\draw    (790.85,856.35) -- (820,876.68) ;
\draw [shift={(822.46,878.4)}, rotate = 214.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da849186229448541] 
\draw    (792.88,889.74) -- (766.38,915.48) ;
\draw [shift={(764.22,917.57)}, rotate = 315.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da31529677841645887] 
\draw    (796.25,892.58) -- (789.95,914.69) ;
\draw [shift={(789.13,917.57)}, rotate = 285.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da051598253148321005] 
\draw    (801.72,892.58) -- (814.16,914.95) ;
\draw [shift={(815.62,917.57)}, rotate = 240.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4839323937777751] 
\draw    (805.93,889.74) -- (838.8,915.43) ;
\draw [shift={(841.16,917.28)}, rotate = 218.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp8596695264641552] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (808.04,917.68) -- (824.18,917.68) -- (824.18,929.86) -- (808.04,929.86) -- cycle ;
%Straight Lines [id:da6756695560348955] 
\draw    (834.99,929.86) -- (811.49,952.01) ;
\draw [shift={(809.3,954.07)}, rotate = 316.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da393364200529271] 
\draw    (838.36,931.88) -- (833.59,951.56) ;
\draw [shift={(832.89,954.47)}, rotate = 283.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da20421123320626555] 
\draw    (843.84,931.88) -- (857.38,951.3) ;
\draw [shift={(859.1,953.77)}, rotate = 235.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8921194917446853] 
\draw    (848.05,928.54) -- (881.9,952.05) ;
\draw [shift={(884.37,953.77)}, rotate = 214.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp4350236353839403] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (800.04,954.04) -- (817.3,954.04) -- (817.3,966.23) -- (800.04,966.23) -- cycle ;
%Shape: Rectangle [id:dp8167249384148585] 
\draw   (876.69,953.85) -- (893,953.85) -- (893,966.03) -- (876.69,966.03) -- cycle ;
%Shape: Rectangle [id:dp7695772029874928] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (851,953.74) -- (867.84,953.74) -- (867.84,965.92) -- (851,965.92) -- cycle ;
%Shape: Rectangle [id:dp5472334139059802] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (825.31,954.04) -- (842.57,954.04) -- (842.57,966.23) -- (825.31,966.23) -- cycle ;
%Shape: Ellipse [id:dp40676035043208825] 
\draw   (833.18,924.7) .. controls (833.18,920.6) and (836.75,917.28) .. (841.16,917.28) .. controls (845.57,917.28) and (849.14,920.6) .. (849.14,924.7) .. controls (849.14,928.8) and (845.57,932.13) .. (841.16,932.13) .. controls (836.75,932.13) and (833.18,928.8) .. (833.18,924.7) -- cycle ;
%Shape: Ellipse [id:dp12839040388698897] 
\draw   (791.21,885.56) .. controls (791.21,881.46) and (794.79,878.13) .. (799.2,878.13) .. controls (803.6,878.13) and (807.18,881.46) .. (807.18,885.56) .. controls (807.18,889.66) and (803.6,892.98) .. (799.2,892.98) .. controls (794.79,892.98) and (791.21,889.66) .. (791.21,885.56) -- cycle ;
%Shape: Rectangle [id:dp8828608593836187] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (781.93,917.68) -- (798.07,917.68) -- (798.07,929.86) -- (781.93,929.86) -- cycle ;
%Shape: Rectangle [id:dp974796084369302] 
\draw   (756.24,917.68) -- (772.38,917.68) -- (772.38,929.86) -- (756.24,929.86) -- cycle ;
%Shape: Rectangle [id:dp42787748110727497] 
\draw   (743.76,878.38) -- (758,878.38) -- (758,891.18) -- (743.76,891.18) -- cycle ;
%Shape: Rectangle [id:dp33809897421577517] 
\draw   (767.61,878.38) -- (783.75,878.38) -- (783.75,890.55) -- (767.61,890.55) -- cycle ;
%Shape: Rectangle [id:dp49309316521885505] 
\draw   (815.2,878.38) -- (831.34,878.38) -- (831.34,890.55) -- (815.2,890.55) -- cycle ;
%Shape: Ellipse [id:dp9302426309196274] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (969.01,854.16) .. controls (969.01,850.06) and (972.58,846.74) .. (976.99,846.74) .. controls (981.4,846.74) and (984.97,850.06) .. (984.97,854.16) .. controls (984.97,858.26) and (981.4,861.59) .. (976.99,861.59) .. controls (972.58,861.59) and (969.01,858.26) .. (969.01,854.16) -- cycle ;
%Straight Lines [id:da14509173726361513] 
\draw    (970.45,858.02) -- (945.75,878.46) ;
\draw [shift={(943.44,880.37)}, rotate = 320.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3039695652265406] 
\draw    (973.96,860.99) -- (969.13,877.49) ;
\draw [shift={(968.29,880.37)}, rotate = 286.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5692504613218288] 
\draw    (979.06,860.99) -- (990.5,877.64) ;
\draw [shift={(992.2,880.11)}, rotate = 235.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9938713470558203] 
\draw    (983.85,858.32) -- (1013,878.65) ;
\draw [shift={(1015.46,880.37)}, rotate = 214.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da18885616937206495] 
\draw    (985.88,891.72) -- (959.38,917.46) ;
\draw [shift={(957.22,919.55)}, rotate = 315.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5229826326629838] 
\draw    (989.25,894.55) -- (982.95,916.66) ;
\draw [shift={(982.13,919.55)}, rotate = 285.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5813329375391061] 
\draw    (994.72,894.55) -- (1007.16,916.93) ;
\draw [shift={(1008.62,919.55)}, rotate = 240.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da11799634202366205] 
\draw    (998.93,891.72) -- (1031.8,917.4) ;
\draw [shift={(1034.16,919.25)}, rotate = 218.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp32044802277160467] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (1001.04,919.66) -- (1017.18,919.66) -- (1017.18,931.83) -- (1001.04,931.83) -- cycle ;
%Straight Lines [id:da2694232504675944] 
\draw    (1027.99,931.83) -- (1004.49,953.99) ;
\draw [shift={(1002.3,956.04)}, rotate = 316.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da034639014946356905] 
\draw    (1031.36,933.86) -- (1026.59,953.53) ;
\draw [shift={(1025.89,956.45)}, rotate = 283.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7504335102762036] 
\draw    (1036.84,933.86) -- (1050.38,953.28) ;
\draw [shift={(1052.1,955.74)}, rotate = 235.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6857702021019756] 
\draw    (1041.05,930.52) -- (1074.9,954.03) ;
\draw [shift={(1077.37,955.74)}, rotate = 214.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp5970293242791473] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (993.04,956.02) -- (1010.3,956.02) -- (1010.3,968.2) -- (993.04,968.2) -- cycle ;
%Shape: Rectangle [id:dp5527615225175271] 
\draw   (1069.69,955.83) -- (1086,955.83) -- (1086,968) -- (1069.69,968) -- cycle ;
%Shape: Rectangle [id:dp06402743104853026] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (1044,955.72) -- (1060.84,955.72) -- (1060.84,967.9) -- (1044,967.9) -- cycle ;
%Shape: Rectangle [id:dp228444773526979] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (1018.31,956.02) -- (1035.57,956.02) -- (1035.57,968.2) -- (1018.31,968.2) -- cycle ;
%Shape: Ellipse [id:dp37090450009563836] 
\draw   (1026.18,926.68) .. controls (1026.18,922.58) and (1029.75,919.25) .. (1034.16,919.25) .. controls (1038.57,919.25) and (1042.14,922.58) .. (1042.14,926.68) .. controls (1042.14,930.78) and (1038.57,934.1) .. (1034.16,934.1) .. controls (1029.75,934.1) and (1026.18,930.78) .. (1026.18,926.68) -- cycle ;
%Shape: Ellipse [id:dp4618226826203238] 
\draw   (984.21,887.53) .. controls (984.21,883.43) and (987.79,880.11) .. (992.2,880.11) .. controls (996.6,880.11) and (1000.18,883.43) .. (1000.18,887.53) .. controls (1000.18,891.63) and (996.6,894.96) .. (992.2,894.96) .. controls (987.79,894.96) and (984.21,891.63) .. (984.21,887.53) -- cycle ;
%Shape: Rectangle [id:dp6835972661199525] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (974.93,919.66) -- (991.07,919.66) -- (991.07,931.83) -- (974.93,931.83) -- cycle ;
%Shape: Rectangle [id:dp8938328316006534] 
\draw   (949.24,919.66) -- (965.38,919.66) -- (965.38,931.83) -- (949.24,931.83) -- cycle ;
%Shape: Rectangle [id:dp5766980463820266] 
\draw   (935.76,880.35) -- (950,880.35) -- (950,893.15) -- (935.76,893.15) -- cycle ;
%Shape: Rectangle [id:dp012017304259492212] 
\draw   (960.61,880.35) -- (976.75,880.35) -- (976.75,892.53) -- (960.61,892.53) -- cycle ;
%Shape: Rectangle [id:dp20581276901343615] 
\draw   (1008.2,880.35) -- (1024.34,880.35) -- (1024.34,892.53) -- (1008.2,892.53) -- cycle ;
%Straight Lines [id:da6300063836019327] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (868,896.11) -- (915,896.11) ;
%Shape: Rectangle [id:dp8933244279044055] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (750.47,749.26) -- (778,749.26) -- (778,775.64) -- (750.47,775.64) -- cycle ;
%Shape: Rectangle [id:dp5617660033589587] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (723,749.26) -- (750.53,749.26) -- (750.53,775.64) -- (723,775.64) -- cycle ;
%Shape: Rectangle [id:dp452313792291412] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (777.47,749.27) -- (813.01,749.27) -- (813.01,775.56) -- (777.47,775.56) -- cycle ;
%Shape: Rectangle [id:dp04021274592045865] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (846.51,749.29) -- (881.19,749.29) -- (881.19,775.56) -- (846.51,775.56) -- cycle ;
%Shape: Rectangle [id:dp3538991376274889] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (810.96,749.27) -- (846.51,749.27) -- (846.51,775.56) -- (810.96,775.56) -- cycle ;
%Shape: Rectangle [id:dp745441428399005] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (961.47,749.26) -- (989,749.26) -- (989,775.64) -- (961.47,775.64) -- cycle ;
%Shape: Rectangle [id:dp06123839871951198] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (934,749.26) -- (961.53,749.26) -- (961.53,775.64) -- (934,775.64) -- cycle ;
%Shape: Rectangle [id:dp34043287037398406] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (988.47,749.27) -- (1024.01,749.27) -- (1024.01,775.56) -- (988.47,775.56) -- cycle ;
%Shape: Rectangle [id:dp21547251177766613] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (1057.51,749.29) -- (1092.19,749.29) -- (1092.19,775.56) -- (1057.51,775.56) -- cycle ;
%Shape: Rectangle [id:dp40970230518336614] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (1021.96,749.27) -- (1057.51,749.27) -- (1057.51,775.56) -- (1021.96,775.56) -- cycle ;
%Up Arrow [id:dp16067999178092296] 
\draw   (795,806.84) -- (807,791.44) -- (819,806.84) -- (813,806.84) -- (813,829.95) -- (801,829.95) -- (801,806.84) -- cycle ;
%Up Arrow [id:dp7706400773178721] 
\draw   (995,805.86) -- (1007,790.45) -- (1019,805.86) -- (1013,805.86) -- (1013,828.96) -- (1001,828.96) -- (1001,805.86) -- cycle ;
%Shape: Rectangle [id:dp8419143240557614] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (718.16,723.3) -- (1104,723.3) -- (1104,782.55) -- (718.16,782.55) -- cycle ;
%Straight Lines [id:da9515272236173609] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (881,807.24) -- (928,807.24) ;
%Straight Lines [id:da4812319721730576] 
\draw    (898,724.29) -- (897.06,672.98) ;
\draw [shift={(897,669.98)}, rotate = 88.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp22705382873314384] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.19 ] (609,360.42) -- (726,360.42) -- (726,399.92) -- (609,399.92) -- cycle ;
%Straight Lines [id:da022885236290729916] 
\draw    (669,360) -- (668.76,326.73) ;
\draw [shift={(668.74,323.73)}, rotate = 89.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da07099761937359395] 
\draw    (137,313) -- (652.74,312.73) ;
\draw [shift={(655.74,312.73)}, rotate = 179.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (374,455.47) node [anchor=north west][inner sep=0.75pt]   [align=left] {Decoder GA-ConvLSTM\\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ Block};
% Text Node
\draw (378,625.32) node [anchor=north west][inner sep=0.75pt]   [align=left] {Encoder GA-ConvLSTM \\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ Block};
% Text Node
\draw (418.54,539.38) node [anchor=north west][inner sep=0.75pt]   [align=left] { \ Attention\\mechanism};
% Text Node
\draw (307.76,880.7) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (331.61,880.7) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (356.64,881.61) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (379.2,880.7) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$3$};
% Text Node
\draw (321.24,920.01) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$20$};
% Text Node
\draw (345.93,920.01) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$21$};
% Text Node
\draw (372.04,920.01) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$22$};
% Text Node
\draw (398.26,921.02) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$23$};
% Text Node
\draw (364.04,956.37) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$230$};
% Text Node
\draw (389.31,956.37) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$231$};
% Text Node
\draw (415,956.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$232$};
% Text Node
\draw (440.69,956.18) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$233$};
% Text Node
\draw (499.76,882.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (524.61,882.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (549.64,883.58) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (572.2,882.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$3$};
% Text Node
\draw (513.24,921.98) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$20$};
% Text Node
\draw (538.93,921.98) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$21$};
% Text Node
\draw (565.04,921.98) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$22$};
% Text Node
\draw (591.26,923) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$23$};
% Text Node
\draw (557.04,958.34) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$230$};
% Text Node
\draw (582.31,958.34) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$231$};
% Text Node
\draw (608,958.04) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$232$};
% Text Node
\draw (633.69,958.15) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$233$};
% Text Node
\draw (767,25.91) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$quad\boldsymbol{X}_{t\ +\ 7}$};
% Text Node
\draw (449,25.88) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$quad\mathbf{X}_{t\ +\ 1}$};
% Text Node
\draw (286.13,800.58) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$quad\mathbf{X}_{t-13}$};
% Text Node
\draw (586,802.56) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$quad\boldsymbol{X}_{t-7}$};
% Text Node
\draw (290.63,756.04) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$21$};
% Text Node
\draw (318.14,756.68) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$22$};
% Text Node
\draw (344.33,756.43) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$230$};
% Text Node
\draw (379.02,756.43) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$231$};
% Text Node
\draw (414.38,756.78) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$232$};
% Text Node
\draw (501.63,756.04) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$21$};
% Text Node
\draw (529.14,756.68) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$22$};
% Text Node
\draw (555.33,756.43) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$230$};
% Text Node
\draw (590.02,756.43) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$231$};
% Text Node
\draw (625.38,756.78) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$232$};
% Text Node
\draw (442.63,240.08) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$21$};
% Text Node
\draw (470.14,240.64) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$22$};
% Text Node
\draw (496.33,240.43) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$230$};
% Text Node
\draw (531.02,240.43) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$231$};
% Text Node
\draw (566.38,240.73) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$232$};
% Text Node
\draw (760.63,240.08) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$21$};
% Text Node
\draw (788.14,240.64) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$22$};
% Text Node
\draw (814.33,240.43) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$230$};
% Text Node
\draw (849.02,240.43) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$231$};
% Text Node
\draw (884.38,240.73) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$232$};
% Text Node
\draw (281.16,677.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {Linear arrangement of \\Quadnodes};
% Text Node
\draw (440.76,87.55) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (465.61,87.55) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (490.64,88.45) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (513.2,87.55) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$3$};
% Text Node
\draw (454.24,126.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$20$};
% Text Node
\draw (479.93,126.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$21$};
% Text Node
\draw (506.04,126.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$22$};
% Text Node
\draw (532.26,127.87) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$23$};
% Text Node
\draw (498.04,163.21) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$230$};
% Text Node
\draw (523.31,163.21) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$231$};
% Text Node
\draw (549,162.92) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$232$};
% Text Node
\draw (574.69,163.03) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$233$};
% Text Node
\draw (757.76,88.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (782.61,88.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (807.64,89.44) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (830.2,88.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$3$};
% Text Node
\draw (771.24,127.84) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$20$};
% Text Node
\draw (796.93,127.84) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$21$};
% Text Node
\draw (823.04,127.84) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$22$};
% Text Node
\draw (849.26,128.86) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$23$};
% Text Node
\draw (815.04,164.2) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$230$};
% Text Node
\draw (840.31,164.2) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$231$};
% Text Node
\draw (866,163.91) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$232$};
% Text Node
\draw (891.69,164.01) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$233$};
% Text Node
\draw (60,856) node [anchor=north west][inner sep=0.75pt]   [align=left] {ext. features sequence};
% Text Node
\draw (50,778) node [anchor=north west][inner sep=0.75pt]   [align=left] {TimeDistributed(Dense())};
% Text Node
\draw (55,698) node [anchor=north west][inner sep=0.75pt]   [align=left] {TimeDistributed(Relu())};
% Text Node
\draw (51,621) node [anchor=north west][inner sep=0.75pt]   [align=left] {TimeDistributed(Dense())};
% Text Node
\draw (105,468) node [anchor=north west][inner sep=0.75pt]   [align=left] {Reshape};
% Text Node
\draw (57,545) node [anchor=north west][inner sep=0.75pt]   [align=left] {TimeDistributed(Relu())};
% Text Node
\draw (812,456.47) node [anchor=north west][inner sep=0.75pt]   [align=left] {Decoder GA-ConvLSTM\\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ Block};
% Text Node
\draw (816,626.32) node [anchor=north west][inner sep=0.75pt]   [align=left] {Encoder GA-ConvLSTM \\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ Block};
% Text Node
\draw (856.54,540.38) node [anchor=north west][inner sep=0.75pt]   [align=left] { \ Attention\\mechanism};
% Text Node
\draw (745.76,881.7) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (769.61,881.7) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (794.64,882.61) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (817.2,881.7) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$3$};
% Text Node
\draw (759.24,921.01) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$20$};
% Text Node
\draw (783.93,921.01) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$21$};
% Text Node
\draw (810.04,921.01) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$22$};
% Text Node
\draw (836.26,922.02) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$23$};
% Text Node
\draw (802.04,957.37) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$230$};
% Text Node
\draw (827.31,957.37) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$231$};
% Text Node
\draw (853,957.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$232$};
% Text Node
\draw (878.69,957.18) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$233$};
% Text Node
\draw (937.76,883.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (962.61,883.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (987.64,884.58) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (1010.2,883.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$3$};
% Text Node
\draw (951.24,922.98) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$20$};
% Text Node
\draw (976.93,922.98) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$21$};
% Text Node
\draw (1003.04,922.98) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$22$};
% Text Node
\draw (1029.26,924) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$23$};
% Text Node
\draw (995.04,959.34) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$230$};
% Text Node
\draw (1020.31,959.34) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$231$};
% Text Node
\draw (1046,959.04) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$232$};
% Text Node
\draw (1071.69,959.15) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$233$};
% Text Node
\draw (724.13,801.58) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$quad\mathbf{X}_{t-6}$};
% Text Node
\draw (1024,803.56) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$quad\boldsymbol{X}_{t}$};
% Text Node
\draw (728.63,757.04) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$21$};
% Text Node
\draw (756.14,757.68) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$22$};
% Text Node
\draw (782.33,757.43) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$230$};
% Text Node
\draw (817.02,757.43) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$231$};
% Text Node
\draw (852.38,757.78) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$232$};
% Text Node
\draw (939.63,757.04) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$21$};
% Text Node
\draw (967.14,757.68) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$22$};
% Text Node
\draw (993.33,757.43) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$230$};
% Text Node
\draw (1028.02,757.43) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$231$};
% Text Node
\draw (1063.38,757.78) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$232$};
% Text Node
\draw (719.16,678.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {Linear arrangement of \\Quadnodes};
% Text Node
\draw (647,371.18) node [anchor=north west][inner sep=0.75pt]   [align=left] {Fusion};

\end{tikzpicture}
}
\caption{Model Architecture for GADST-Predict}
\label{fig:gadst-predict}
\end{figure}

==> samples/Figures/QT-implement.tex <==
\begin{figure}[htbp] %[x=0.70pt,y=0.75pt,yscale=-1,xscale=1]
\centering

\scalebox{0.40}{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.70pt,y=0.65pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,846); %set diagram left start at 0, and has height of 846

%Shape: Ellipse [id:dp6962117252600575] 
\draw   (176.71,100.32) .. controls (176.71,90.2) and (185.19,82) .. (195.66,82) .. controls (206.12,82) and (214.61,90.2) .. (214.61,100.32) .. controls (214.61,110.44) and (206.12,118.65) .. (195.66,118.65) .. controls (185.19,118.65) and (176.71,110.44) .. (176.71,100.32) -- cycle ;
%Straight Lines [id:da36881712642371145] 
\draw    (180.12,109.85) -- (118.27,163.04) ;
\draw [shift={(116,165)}, rotate = 319.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da11770891512150583] 
\draw    (188.46,117.18) -- (175.81,162.11) ;
\draw [shift={(175,165)}, rotate = 285.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da47852018232614424] 
\draw    (200.58,117.18) -- (230.11,161.85) ;
\draw [shift={(231.76,164.35)}, rotate = 236.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5938968642945648] 
\draw    (211.95,110.58) -- (284.57,163.24) ;
\draw [shift={(287,165)}, rotate = 215.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da18029282087452314] 
\draw    (216.76,193) -- (150.84,259.55) ;
\draw [shift={(148.72,261.68)}, rotate = 314.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5592578915055315] 
\draw    (224.76,200) -- (208.64,258.79) ;
\draw [shift={(207.85,261.68)}, rotate = 285.33] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5389136266790266] 
\draw    (237.76,200) -- (269.35,259.04) ;
\draw [shift={(270.77,261.68)}, rotate = 241.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7166183822154581] 
\draw    (247.76,193) -- (329.08,259.06) ;
\draw [shift={(331.41,260.95)}, rotate = 219.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp5301251081767415] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (252.76,261.95) -- (291.1,261.95) -- (291.1,292) -- (252.76,292) -- cycle ;
%Straight Lines [id:da7695171778268681] 
\draw    (316.76,292) -- (257.9,349.65) ;
\draw [shift={(255.76,351.75)}, rotate = 315.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2584112889276968] 
\draw    (324.76,297) -- (312.44,349.83) ;
\draw [shift={(311.76,352.75)}, rotate = 283.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7052749629738808] 
\draw    (337.76,297) -- (372.33,348.51) ;
\draw [shift={(374,351)}, rotate = 236.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da19033786937206232] 
\draw    (347.76,288.75) -- (431.57,349.24) ;
\draw [shift={(434,351)}, rotate = 215.82] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp19720932388930068] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (233.76,351.68) -- (274.76,351.68) -- (274.76,381.75) -- (233.76,381.75) -- cycle ;
%Shape: Rectangle [id:dp9258322640214538] 
\draw   (415.76,351.22) -- (454.5,351.22) -- (454.5,381.27) -- (415.76,381.27) -- cycle ;
%Shape: Rectangle [id:dp6408826687540294] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (354.76,350.95) -- (394.76,350.95) -- (394.76,381) -- (354.76,381) -- cycle ;
%Shape: Rectangle [id:dp34890127939077087] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (293.76,351.68) -- (334.76,351.68) -- (334.76,381.75) -- (293.76,381.75) -- cycle ;
%Shape: Ellipse [id:dp4167930595357865] 
\draw   (312.46,279.27) .. controls (312.46,269.15) and (320.95,260.95) .. (331.41,260.95) .. controls (341.88,260.95) and (350.36,269.15) .. (350.36,279.27) .. controls (350.36,289.39) and (341.88,297.6) .. (331.41,297.6) .. controls (320.95,297.6) and (312.46,289.39) .. (312.46,279.27) -- cycle ;
%Shape: Ellipse [id:dp5579859899505208] 
\draw   (212.81,182.68) .. controls (212.81,172.56) and (221.3,164.35) .. (231.76,164.35) .. controls (242.23,164.35) and (250.71,172.56) .. (250.71,182.68) .. controls (250.71,192.8) and (242.23,201) .. (231.76,201) .. controls (221.3,201) and (212.81,192.8) .. (212.81,182.68) -- cycle ;
%Shape: Rectangle [id:dp45530802798335923] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (190.76,261.95) -- (229.1,261.95) -- (229.1,292) -- (190.76,292) -- cycle ;
%Shape: Rectangle [id:dp6699559200709226] 
\draw   (129.76,261.95) -- (168.1,261.95) -- (168.1,292) -- (129.76,292) -- cycle ;
%Shape: Rectangle [id:dp029392005362262053] 
\draw   (97.76,164.95) -- (136.1,164.95) -- (136.1,195) -- (97.76,195) -- cycle ;
%Shape: Rectangle [id:dp24865026196467022] 
\draw   (156.76,164.95) -- (195.1,164.95) -- (195.1,195) -- (156.76,195) -- cycle ;
%Shape: Rectangle [id:dp16219640599614915] 
\draw   (269.76,164.95) -- (308.1,164.95) -- (308.1,195) -- (269.76,195) -- cycle ;
%Right Arrow [id:dp9869432890928003] 
\draw   (411,186) -- (453,186) -- (453,176) -- (481,196) -- (453,216) -- (453,206) -- (411,206) -- cycle ;
%Shape: Rectangle [id:dp260689629396226] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (602.76,200.95) -- (641.1,200.95) -- (641.1,231) -- (602.76,231) -- cycle ;
%Shape: Rectangle [id:dp055597023666513534] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (564.76,200.95) -- (603.1,200.95) -- (603.1,231) -- (564.76,231) -- cycle ;
%Shape: Rectangle [id:dp053633676745020065] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (640.76,200.68) -- (681.76,200.68) -- (681.76,230.75) -- (640.76,230.75) -- cycle ;
%Shape: Rectangle [id:dp8370045043360133] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (722.76,200.95) -- (762.76,200.95) -- (762.76,231) -- (722.76,231) -- cycle ;
%Shape: Rectangle [id:dp23998545415952743] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (681.76,200.68) -- (722.76,200.68) -- (722.76,230.75) -- (681.76,230.75) -- cycle ;
%Straight Lines [id:da6470135408146012] 
\draw    (564.76,231) -- (523.54,261.23) ;
\draw [shift={(521.12,263)}, rotate = 323.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp5757362815863851] 
\draw   (486,263) -- (497.71,263) -- (497.71,283) -- (486,283) -- cycle ;
%Shape: Rectangle [id:dp12133807605787106] 
\draw   (497.71,263) -- (509.42,263) -- (509.42,283) -- (497.71,283) -- cycle ;
%Shape: Rectangle [id:dp6526251859841781] 
\draw   (509.42,263) -- (521.12,263) -- (521.12,283) -- (509.42,283) -- cycle ;
%Shape: Rectangle [id:dp22475684359686388] 
\draw   (521.12,263) -- (532.83,263) -- (532.83,283) -- (521.12,283) -- cycle ;
%Shape: Rectangle [id:dp7709913333223779] 
\draw   (532.83,263) -- (544.54,263) -- (544.54,283) -- (532.83,283) -- cycle ;
%Straight Lines [id:da633968624807298] 
\draw    (544.54,263) -- (559,263) ;
%Straight Lines [id:da22088243177756017] 
\draw    (544.54,283) -- (559,283) ;
%Shape: Rectangle [id:dp29787065731973716] 
\draw   (582,263) -- (593.71,263) -- (593.71,283) -- (582,283) -- cycle ;
%Shape: Rectangle [id:dp6288324227361022] 
\draw   (593.71,263) -- (605.42,263) -- (605.42,283) -- (593.71,283) -- cycle ;
%Shape: Rectangle [id:dp010241619378906552] 
\draw   (605.42,263) -- (617.12,263) -- (617.12,283) -- (605.42,283) -- cycle ;
%Straight Lines [id:da8531187114169341] 
\draw    (617.12,283) -- (631.58,283) ;
%Straight Lines [id:da6014380667937871] 
\draw    (621,232) -- (617.49,260.02) ;
\draw [shift={(617.12,263)}, rotate = 277.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6661000748419668] 
\draw    (617.12,263) -- (631.58,263) ;
%Straight Lines [id:da4865117107194028] 
\draw    (663,232) -- (676.15,260.28) ;
\draw [shift={(677.42,263)}, rotate = 245.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp42610018341635825] 
\draw   (654,263) -- (665.71,263) -- (665.71,283) -- (654,283) -- cycle ;
%Shape: Rectangle [id:dp37678604662854487] 
\draw   (665.71,263) -- (677.42,263) -- (677.42,283) -- (665.71,283) -- cycle ;
%Shape: Rectangle [id:dp8839323442235756] 
\draw   (677.42,263) -- (689.12,263) -- (689.12,283) -- (677.42,283) -- cycle ;
%Shape: Rectangle [id:dp01659590285918755] 
\draw   (689.12,263) -- (700.83,263) -- (700.83,283) -- (689.12,283) -- cycle ;
%Straight Lines [id:da21868909530356895] 
\draw    (700.83,263) -- (715.29,263) ;
%Straight Lines [id:da7909449145334833] 
\draw    (700.83,283) -- (715.29,283) ;
%Shape: Rectangle [id:dp5097382664554684] 
\draw   (731,262) -- (742.71,262) -- (742.71,282) -- (731,282) -- cycle ;
%Shape: Rectangle [id:dp33146931085208053] 
\draw   (742.71,262) -- (754.42,262) -- (754.42,282) -- (742.71,282) -- cycle ;
%Shape: Rectangle [id:dp5021783514743074] 
\draw   (754.42,262) -- (766.12,262) -- (766.12,282) -- (754.42,282) -- cycle ;
%Shape: Rectangle [id:dp38579436698444125] 
\draw   (766.12,262) -- (777.83,262) -- (777.83,282) -- (766.12,282) -- cycle ;
%Shape: Rectangle [id:dp6253598045337616] 
\draw   (777.83,262) -- (789.54,262) -- (789.54,282) -- (777.83,282) -- cycle ;
%Straight Lines [id:da3821166320830962] 
\draw    (789.54,282) -- (804,282) ;
%Straight Lines [id:da7584974783994001] 
\draw    (706,232) -- (729.08,259.7) ;
\draw [shift={(731,262)}, rotate = 230.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da03938873574169466] 
\draw    (789.54,262) -- (804,262) ;
%Shape: Rectangle [id:dp7841056212474797] 
\draw   (823,262) -- (834.71,262) -- (834.71,282) -- (823,282) -- cycle ;
%Shape: Rectangle [id:dp7971877388930224] 
\draw   (834.71,262) -- (846.42,262) -- (846.42,282) -- (834.71,282) -- cycle ;
%Shape: Rectangle [id:dp7092988124272972] 
\draw   (846.42,262) -- (858.12,262) -- (858.12,282) -- (846.42,282) -- cycle ;
%Shape: Rectangle [id:dp12674288169888714] 
\draw   (858.12,262) -- (869.83,262) -- (869.83,282) -- (858.12,282) -- cycle ;
%Straight Lines [id:da1361572018557713] 
\draw    (869.83,282) -- (884.29,282) ;
%Straight Lines [id:da2815223564788152] 
\draw    (869.83,262) -- (884.29,262) ;
%Straight Lines [id:da36995625927820397] 
\draw    (762.76,231) -- (831.95,260.81) ;
\draw [shift={(834.71,262)}, rotate = 203.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (111.39,172.74) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (170.37,173.47) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (224.44,174.21) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (282.96,173.47) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (139.39,270.74) node [anchor=north west][inner sep=0.75pt]    {$20$};
% Text Node
\draw (200.37,269.47) node [anchor=north west][inner sep=0.75pt]    {$21$};
% Text Node
\draw (260.44,269.21) node [anchor=north west][inner sep=0.75pt]    {$22$};
% Text Node
\draw (320.96,271.47) node [anchor=north west][inner sep=0.75pt]    {$23$};
% Text Node
\draw (240.39,359.74) node [anchor=north west][inner sep=0.75pt]    {$230$};
% Text Node
\draw (300.45,359.08) node [anchor=north west][inner sep=0.75pt]    {$231$};
% Text Node
\draw (360.44,359.21) node [anchor=north west][inner sep=0.75pt]    {$232$};
% Text Node
\draw (419.96,359.47) node [anchor=north west][inner sep=0.75pt]    {$233$};
% Text Node
\draw (574.37,208.47) node [anchor=north west][inner sep=0.75pt]    {$21$};
% Text Node
\draw (610.44,208.21) node [anchor=north west][inner sep=0.75pt]    {$22$};
% Text Node
\draw (647.39,208.74) node [anchor=north west][inner sep=0.75pt]    {$230$};
% Text Node
\draw (688.45,208.08) node [anchor=north west][inner sep=0.75pt]    {$231$};
% Text Node
\draw (728.44,209.21) node [anchor=north west][inner sep=0.75pt]    {$232$};
% Text Node
\draw (616,171) node [anchor=north west][inner sep=0.75pt]   [align=left] {Quadnodes};
% Text Node
\draw (628,297) node [anchor=north west][inner sep=0.75pt]   [align=left] {QuadData};
% Text Node
\draw (212,400) node [anchor=north west][inner sep=0.75pt]   [align=left] {Quadtree};


\end{tikzpicture}
}

\caption{Arranging quadnodes of a local quadtree}\label{fig:quadtree-implement}
\end{figure}

==> samples/Figures/QuadtreeFig.tex <==
\begin{figure}[htbp] %[x=0.70pt,y=0.75pt,yscale=-1,xscale=1]
\centering

\scalebox{0.55}{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.70pt,y=0.65pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,642); %set diagram left start at 0, and has height of 642

%Straight Lines [id:da16138617742768524] 
\draw    (290,51) -- (289.5,150) ;
%Shape: Rectangle [id:dp8015639979016513] 
\draw   (230,51) -- (350,51) -- (350,150) -- (230,150) -- cycle ;
%Straight Lines [id:da5140668606249674] 
\draw    (230,100) -- (350,100) ;
%Shape: Ellipse [id:dp8070327066197214] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (397.71,205.32) .. controls (397.71,195.2) and (406.19,187) .. (416.66,187) .. controls (427.12,187) and (435.61,195.2) .. (435.61,205.32) .. controls (435.61,215.44) and (427.12,223.65) .. (416.66,223.65) .. controls (406.19,223.65) and (397.71,215.44) .. (397.71,205.32) -- cycle ;
%Straight Lines [id:da9372519584432881] 
\draw    (401.12,214.85) -- (339.26,269.02) ;
\draw [shift={(337,271)}, rotate = 318.78999999999996] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9932368908561395] 
\draw    (409.46,222.18) -- (395.85,268.12) ;
\draw [shift={(395,271)}, rotate = 286.49] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9934779733980383] 
\draw    (421.58,222.18) -- (453.28,267.54) ;
\draw [shift={(455,270)}, rotate = 235.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da20798990900425585] 
\draw    (432.95,215.58) -- (514.48,268.37) ;
\draw [shift={(517,270)}, rotate = 212.92000000000002] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp8903301617963619] 
\draw   (318,270.68) -- (354,270.68) -- (354,299.27) -- (318,299.27) -- cycle ;
%Shape: Rectangle [id:dp5727982753982006] 
\draw   (500,270.22) -- (535,270.22) -- (535,300.27) -- (500,300.27) -- cycle ;
%Shape: Rectangle [id:dp9537793792348541] 
\draw   (438,269.95) -- (474,269.95) -- (474,300) -- (438,300) -- cycle ;
%Shape: Rectangle [id:dp7909157307896977] 
\draw   (379.45,270.68) -- (410.91,270.68) -- (410.91,299.27) -- (379.45,299.27) -- cycle ;
%Right Arrow [id:dp4607777974777203] 
\draw   (378.75,132.11) -- (404.55,150.91) -- (410.43,142.82) -- (415.86,171.52) -- (386.88,175.16) -- (392.77,167.07) -- (366.97,148.28) -- cycle ;
%Shape: Ellipse [id:dp7403322350632096] 
\draw   (111,210.13) .. controls (111,199.54) and (119.95,190.96) .. (131,190.96) .. controls (142.05,190.96) and (151,199.54) .. (151,210.13) .. controls (151,220.72) and (142.05,229.31) .. (131,229.31) .. controls (119.95,229.31) and (111,220.72) .. (111,210.13) -- cycle ;
%Shape: Ellipse [id:dp4658618566855084] 
\draw   (202,209.17) .. controls (202,198.58) and (210.95,190) .. (222,190) .. controls (233.05,190) and (242,198.58) .. (242,209.17) .. controls (242,219.76) and (233.05,228.35) .. (222,228.35) .. controls (210.95,228.35) and (202,219.76) .. (202,209.17) -- cycle ;
%Shape: Ellipse [id:dp3222389932397318] 
\draw   (202,286.83) .. controls (202,276.24) and (210.95,267.65) .. (222,267.65) .. controls (233.05,267.65) and (242,276.24) .. (242,286.83) .. controls (242,297.42) and (233.05,306) .. (222,306) .. controls (210.95,306) and (202,297.42) .. (202,286.83) -- cycle ;
%Shape: Ellipse [id:dp5933344004882324] 
\draw   (112,286.83) .. controls (112,276.24) and (120.95,267.65) .. (132,267.65) .. controls (143.05,267.65) and (152,276.24) .. (152,286.83) .. controls (152,297.42) and (143.05,306) .. (132,306) .. controls (120.95,306) and (112,297.42) .. (112,286.83) -- cycle ;
%Straight Lines [id:da5194059915032356] 
\draw    (207.5,221.64) -- (134.56,266.09) ;
\draw [shift={(132,267.65)}, rotate = 328.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da41025405846705154] 
\draw    (152,286.83) -- (199,286.83) ;
\draw [shift={(202,286.83)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8799094020804044] 
\draw    (151,210.13) -- (199,209.23) ;
\draw [shift={(202,209.17)}, rotate = 538.9200000000001] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Right Arrow [id:dp1365076836317647] 
\draw   (213.52,147.8) -- (186.35,169.73) -- (192.63,177.51) -- (161.95,176.56) -- (167.51,146.38) -- (173.79,154.16) -- (200.96,132.24) -- cycle ;

% Text Node
\draw (307,65.4) node [anchor=north west][inner sep=0.75pt]    {$NE$};
% Text Node
\draw (309,115.4) node [anchor=north west][inner sep=0.75pt]    {$SE$};
% Text Node
\draw (247,115.4) node [anchor=north west][inner sep=0.75pt]    {$SW$};
% Text Node
\draw (245,65.4) node [anchor=north west][inner sep=0.75pt]    {$NW$};
% Text Node
\draw (320.39,277.74) node [anchor=north west][inner sep=0.75pt]    {$NW$};
% Text Node
\draw (382.37,278.47) node [anchor=north west][inner sep=0.75pt]    {$NE$};
% Text Node
\draw (443.44,277.21) node [anchor=north west][inner sep=0.75pt]    {$SW$};
% Text Node
\draw (506.96,277.47) node [anchor=north west][inner sep=0.75pt]    {$SE$};
% Text Node
\draw (126,202.53) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (217,201.57) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (127,278.27) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (217,278.27) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (267,156) node [anchor=north west][inner sep=0.75pt]   [align=left] {Image};
% Text Node
\draw (397,315.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {Quadtree};
% Text Node
\draw (126,315) node [anchor=north west][inner sep=0.75pt]   [align=left] {Z-order indexing};


\end{tikzpicture}
}
\caption{Example of the quadrants of an image in a quadtree}\label{fig:quadtree}
\end{figure}

==> samples/Figures/ST-Raster.tex <==
\begin{figure}[htbp] %[x=0.70pt,y=0.75pt,yscale=-1,xscale=1]
\centering

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.70pt,y=0.65pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,549); %set diagram left start at 0, and has height of 549

%Straight Lines [id:da48784882468945723] 
\draw    (143,130) -- (143,355) ;
%Straight Lines [id:da5042628091173937] 
\draw    (143,130) -- (422,131) ;
%Straight Lines [id:da24302707959515302] 
\draw    (78,131) -- (78,192) ;
\draw [shift={(78,195)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6190556599385197] 
\draw    (178,95) -- (241,95) ;
\draw [shift={(244,95)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6995978460409962] 
\draw    (86,76) -- (143,130) ;
%Straight Lines [id:da7888701297666327] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (118,208) -- (117,312) ;
%Straight Lines [id:da8280789488286793] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (236,121) -- (367,122) ;
%Shape: Grid [id:dp09133056252512084] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (150,135) -- (181,135) -- (181,166) -- (150,166) -- cycle ; \draw   (150,135) -- (150,166)(155,135) -- (155,166)(160,135) -- (160,166)(165,135) -- (165,166)(170,135) -- (170,166)(175,135) -- (175,166)(180,135) -- (180,166) ; \draw   (150,135) -- (181,135)(150,140) -- (181,140)(150,145) -- (181,145)(150,150) -- (181,150)(150,155) -- (181,155)(150,160) -- (181,160)(150,165) -- (181,165) ; \draw    ;
%Shape: Grid [id:dp9124351799492505] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (150,180) -- (171,180) -- (171,201) -- (150,201) -- cycle ; \draw   (150,180) -- (150,201)(155,180) -- (155,201)(160,180) -- (160,201)(165,180) -- (165,201)(170,180) -- (170,201) ; \draw   (150,180) -- (171,180)(150,185) -- (171,185)(150,190) -- (171,190)(150,195) -- (171,195)(150,200) -- (171,200) ; \draw    ;
%Shape: Grid [id:dp11707672659937973] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (190,135) -- (221,135) -- (221,166) -- (190,166) -- cycle ; \draw   (190,135) -- (190,166)(195,135) -- (195,166)(200,135) -- (200,166)(205,135) -- (205,166)(210,135) -- (210,166)(215,135) -- (215,166)(220,135) -- (220,166) ; \draw   (190,135) -- (221,135)(190,140) -- (221,140)(190,145) -- (221,145)(190,150) -- (221,150)(190,155) -- (221,155)(190,160) -- (221,160)(190,165) -- (221,165) ; \draw    ;
%Shape: Grid [id:dp8459942168738075] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (191,180) -- (212,180) -- (212,201) -- (191,201) -- cycle ; \draw   (191,180) -- (191,201)(196,180) -- (196,201)(201,180) -- (201,201)(206,180) -- (206,201)(211,180) -- (211,201) ; \draw   (191,180) -- (212,180)(191,185) -- (212,185)(191,190) -- (212,190)(191,195) -- (212,195)(191,200) -- (212,200) ; \draw    ;
%Shape: Grid [id:dp7416311482538842] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (380,180) -- (401,180) -- (401,201) -- (380,201) -- cycle ; \draw   (380,180) -- (380,201)(385,180) -- (385,201)(390,180) -- (390,201)(395,180) -- (395,201)(400,180) -- (400,201) ; \draw   (380,180) -- (401,180)(380,185) -- (401,185)(380,190) -- (401,190)(380,195) -- (401,195)(380,200) -- (401,200) ; \draw    ;
%Shape: Grid [id:dp7598966304528918] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (380,136) -- (411,136) -- (411,167) -- (380,167) -- cycle ; \draw   (380,136) -- (380,167)(385,136) -- (385,167)(390,136) -- (390,167)(395,136) -- (395,167)(400,136) -- (400,167)(405,136) -- (405,167)(410,136) -- (410,167) ; \draw   (380,136) -- (411,136)(380,141) -- (411,141)(380,146) -- (411,146)(380,151) -- (411,151)(380,156) -- (411,156)(380,161) -- (411,161)(380,166) -- (411,166) ; \draw    ;
%Shape: Grid [id:dp1483435025241029] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (150,321) -- (181,321) -- (181,342) -- (150,342) -- cycle ; \draw   (150,321) -- (150,342)(155,321) -- (155,342)(160,321) -- (160,342)(165,321) -- (165,342)(170,321) -- (170,342)(175,321) -- (175,342)(180,321) -- (180,342) ; \draw   (150,321) -- (181,321)(150,326) -- (181,326)(150,331) -- (181,331)(150,336) -- (181,336)(150,341) -- (181,341) ; \draw    ;
%Shape: Grid [id:dp9414593135971041] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (191,321) -- (222,321) -- (222,342) -- (191,342) -- cycle ; \draw   (191,321) -- (191,342)(196,321) -- (196,342)(201,321) -- (201,342)(206,321) -- (206,342)(211,321) -- (211,342)(216,321) -- (216,342)(221,321) -- (221,342) ; \draw   (191,321) -- (222,321)(191,326) -- (222,326)(191,331) -- (222,331)(191,336) -- (222,336)(191,341) -- (222,341) ; \draw    ;
%Shape: Grid [id:dp46726742792044407] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (380,321) -- (411,321) -- (411,342) -- (380,342) -- cycle ; \draw   (380,321) -- (380,342)(385,321) -- (385,342)(390,321) -- (390,342)(395,321) -- (395,342)(400,321) -- (400,342)(405,321) -- (405,342)(410,321) -- (410,342) ; \draw   (380,321) -- (411,321)(380,326) -- (411,326)(380,331) -- (411,331)(380,336) -- (411,336)(380,341) -- (411,341) ; \draw    ;
%Straight Lines [id:da33107519360221893] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (236,151) -- (367,152) ;
%Straight Lines [id:da9762415854230324] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (237,189) -- (368,190) ;
%Straight Lines [id:da5037387128772037] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (236,330) -- (367,331) ;

% Text Node
\draw (136,88) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Time};
% Text Node
\draw (42,109) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {QuadNodes};
% Text Node
\draw (105,142.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$QN_{1}$};
% Text Node
\draw (105,183.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$QN_{2}$};
% Text Node
\draw (103,323.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$QN_{n}$};
% Text Node
\draw (157,109.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$t_{1}$};
% Text Node
\draw (384,110.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$t_{k}$};
% Text Node
\draw (196,109.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$t_{2}$};


\end{tikzpicture}

\caption{Data preparation format for Training phase}
\label{fig:dataPrep}
\end{figure}

==> samples/Figures/ST-Raster2.tex <==
\begin{figure}[htbp] %[x=0.70pt,y=0.75pt,yscale=-1,xscale=1]
%\centering

\scalebox{0.40}{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.70pt,y=0.65pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,709); %set diagram left start at 0, and has height of 709

%Straight Lines [id:da4942208569463562] 
\draw    (369,50) -- (369.5,292) ;
%Straight Lines [id:da9769097040907049] 
\draw    (369,50) -- (666.5,50) ;
%Straight Lines [id:da4537396359874506] 
\draw    (310,56) -- (310,117) ;
\draw [shift={(310,120)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9944325851018256] 
\draw    (410,18) -- (473,18) ;
\draw [shift={(476,18)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5354974933329653] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (350,133) -- (349,237) ;
%Straight Lines [id:da2703095925283241] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (468,39) -- (599,40) ;
%Shape: Grid [id:dp7155670286789133] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (424,60) -- (455,60) -- (455,91) -- (424,91) -- cycle ; \draw   (424,60) -- (424,91)(429,60) -- (429,91)(434,60) -- (434,91)(439,60) -- (439,91)(444,60) -- (444,91)(449,60) -- (449,91)(454,60) -- (454,91) ; \draw   (424,60) -- (455,60)(424,65) -- (455,65)(424,70) -- (455,70)(424,75) -- (455,75)(424,80) -- (455,80)(424,85) -- (455,85)(424,90) -- (455,90) ; \draw    ;
%Shape: Grid [id:dp1080143512584375] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (612,61) -- (643,61) -- (643,92) -- (612,92) -- cycle ; \draw   (612,61) -- (612,92)(617,61) -- (617,92)(622,61) -- (622,92)(627,61) -- (627,92)(632,61) -- (632,92)(637,61) -- (637,92)(642,61) -- (642,92) ; \draw   (612,61) -- (643,61)(612,66) -- (643,66)(612,71) -- (643,71)(612,76) -- (643,76)(612,81) -- (643,81)(612,86) -- (643,86)(612,91) -- (643,91) ; \draw    ;
%Shape: Grid [id:dp7851195194317897] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (382,246) -- (415,246) -- (415,271) -- (382,271) -- cycle ; \draw   (382,246) -- (382,271)(390,246) -- (390,271)(398,246) -- (398,271)(406,246) -- (406,271)(414,246) -- (414,271) ; \draw   (382,246) -- (415,246)(382,254) -- (415,254)(382,262) -- (415,262)(382,270) -- (415,270) ; \draw    ;
%Straight Lines [id:da7651019332090463] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (468,76) -- (599,77) ;
%Straight Lines [id:da537222103552544] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (469,114) -- (600,115) ;
%Straight Lines [id:da44505885043621407] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (474.5,255) -- (599,256) ;
%Shape: Grid [id:dp984483435560592] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (424,100) -- (455,100) -- (455,131) -- (424,131) -- cycle ; \draw   (424,100) -- (424,131)(434,100) -- (434,131)(444,100) -- (444,131)(454,100) -- (454,131) ; \draw   (424,100) -- (455,100)(424,110) -- (455,110)(424,120) -- (455,120)(424,130) -- (455,130) ; \draw    ;
%Shape: Grid [id:dp8058174200737307] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (612,102) -- (643,102) -- (643,133) -- (612,133) -- cycle ; \draw   (612,102) -- (612,133)(622,102) -- (622,133)(632,102) -- (632,133)(642,102) -- (642,133) ; \draw   (612,102) -- (643,102)(612,112) -- (643,112)(612,122) -- (643,122)(612,132) -- (643,132) ; \draw    ;
%Shape: Grid [id:dp5907693601030337] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (381,101) -- (412,101) -- (412,132) -- (381,132) -- cycle ; \draw   (381,101) -- (381,132)(391,101) -- (391,132)(401,101) -- (401,132)(411,101) -- (411,132) ; \draw   (381,101) -- (412,101)(381,111) -- (412,111)(381,121) -- (412,121)(381,131) -- (412,131) ; \draw    ;
%Shape: Grid [id:dp80907833876776] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (382,60) -- (413,60) -- (413,91) -- (382,91) -- cycle ; \draw   (382,60) -- (382,91)(387,60) -- (387,91)(392,60) -- (392,91)(397,60) -- (397,91)(402,60) -- (402,91)(407,60) -- (407,91)(412,60) -- (412,91) ; \draw   (382,60) -- (413,60)(382,65) -- (413,65)(382,70) -- (413,70)(382,75) -- (413,75)(382,80) -- (413,80)(382,85) -- (413,85)(382,90) -- (413,90) ; \draw    ;
%Shape: Grid [id:dp33168329322630075] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (427,246) -- (460,246) -- (460,271) -- (427,271) -- cycle ; \draw   (427,246) -- (427,271)(435,246) -- (435,271)(443,246) -- (443,271)(451,246) -- (451,271)(459,246) -- (459,271) ; \draw   (427,246) -- (460,246)(427,254) -- (460,254)(427,262) -- (460,262)(427,270) -- (460,270) ; \draw    ;
%Shape: Grid [id:dp8976707178097634] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (612,246) -- (645,246) -- (645,271) -- (612,271) -- cycle ; \draw   (612,246) -- (612,271)(620,246) -- (620,271)(628,246) -- (628,271)(636,246) -- (636,271)(644,246) -- (644,271) ; \draw   (612,246) -- (645,246)(612,254) -- (645,254)(612,262) -- (645,262)(612,270) -- (645,270) ; \draw    ;
%Shape: Rectangle [id:dp044325184167821385] 
\draw   (377.5,54.5) -- (416.5,54.5) -- (416.5,276) -- (377.5,276) -- cycle ;
%Straight Lines [id:da4488351467813134] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (488,493) -- (559,493) ;
%Shape: Rectangle [id:dp19773798764312822] 
\draw   (608,55.5) -- (647,55.5) -- (647,277) -- (608,277) -- cycle ;
%Down Arrow [id:dp14586998450698285] 
\draw   (493,339.4) -- (504.25,339.4) -- (504.25,289) -- (526.75,289) -- (526.75,339.4) -- (538,339.4) -- (515.5,373) -- cycle ;
%Straight Lines [id:da33902759913212166] 
\draw    (397,277) -- (322,360.76) ;
\draw [shift={(320,363)}, rotate = 311.84] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8269743650364958] 
\draw    (629,278) -- (733.66,362.12) ;
\draw [shift={(736,364)}, rotate = 218.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7285136509192847] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (259,325.2) -- (493,323.2) ;
%Straight Lines [id:da389850206929393] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (538,323.2) -- (772,321.2) ;
%Shape: Rectangle [id:dp33527551224689667] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (125.59,410.67) -- (204.97,410.67) -- (204.97,454.39) -- (125.59,454.39) -- cycle ;
%Shape: Rectangle [id:dp1374791140377407] 
\draw   (215.89,410.67) -- (306.5,410.67) -- (306.5,454.39) -- (215.89,454.39) -- cycle ;
%Shape: Rectangle [id:dp645986655599839] 
\draw   (306.5,410.67) -- (390.57,410.67) -- (390.57,454.39) -- (306.5,454.39) -- cycle ;
%Shape: Rectangle [id:dp648048298216112] 
\draw   (390.57,410.67) -- (479,410.67) -- (479,454.39) -- (390.57,454.39) -- cycle ;
%Shape: Rectangle [id:dp3355969587877412] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.35 ] (125.59,454.39) -- (204.97,454.39) -- (204.97,498.12) -- (125.59,498.12) -- cycle ;
%Shape: Rectangle [id:dp01193022123052212] 
\draw   (215.89,454.39) -- (306.5,454.39) -- (306.5,498.12) -- (215.89,498.12) -- cycle ;
%Shape: Rectangle [id:dp1778741457628057] 
\draw   (306.5,454.39) -- (390.57,454.39) -- (390.57,498.12) -- (306.5,498.12) -- cycle ;
%Shape: Rectangle [id:dp35948293773247086] 
\draw   (390.57,454.39) -- (479,454.39) -- (479,498.12) -- (390.57,498.12) -- cycle ;
%Shape: Rectangle [id:dp4986772603139318] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.49 ] (125.59,498.12) -- (204.97,498.12) -- (204.97,541.84) -- (125.59,541.84) -- cycle ;
%Shape: Rectangle [id:dp7278147460824727] 
\draw   (215.89,498.12) -- (306.5,498.12) -- (306.5,541.84) -- (215.89,541.84) -- cycle ;
%Shape: Rectangle [id:dp8126038415319798] 
\draw   (306.5,498.12) -- (390.57,498.12) -- (390.57,541.84) -- (306.5,541.84) -- cycle ;
%Shape: Rectangle [id:dp6862810579568157] 
\draw   (390.57,498.12) -- (479,498.12) -- (479,541.84) -- (390.57,541.84) -- cycle ;
%Straight Lines [id:da7154293994254726] 
\draw    (125.59,541.84) -- (125.59,623) ;
%Straight Lines [id:da6043868671102464] 
\draw    (204.97,541.84) -- (204.94,623) ;
%Straight Lines [id:da3275255552868579] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (164.77,560.09) -- (164.75,621.57) ;
%Straight Lines [id:da4248539980670789] 
\draw    (215.89,541.84) -- (215.89,623) ;
%Straight Lines [id:da964612339585583] 
\draw    (306.5,541.84) -- (306.47,623) ;
%Straight Lines [id:da43780814584091954] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (264.73,558.67) -- (264.71,620.14) ;
%Straight Lines [id:da9826049196696673] 
\draw    (306.58,541.84) -- (306.58,623) ;
%Straight Lines [id:da0038076096207346755] 
\draw    (390.57,541.84) -- (390.54,623) ;
%Straight Lines [id:da9082100484274522] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (355.41,558.67) -- (355.4,620.14) ;
%Straight Lines [id:da08480787174720761] 
\draw    (479,541.84) -- (478.97,623) ;
%Straight Lines [id:da007031677744057552] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (434.76,557.24) -- (434.75,618.71) ;
%Shape: Rectangle [id:dp950152392291173] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (572.59,410.67) -- (651.97,410.67) -- (651.97,454.39) -- (572.59,454.39) -- cycle ;
%Shape: Rectangle [id:dp4859955173297248] 
\draw   (662.89,410.67) -- (753.5,410.67) -- (753.5,454.39) -- (662.89,454.39) -- cycle ;
%Shape: Rectangle [id:dp9619420138598074] 
\draw   (753.5,410.67) -- (837.57,410.67) -- (837.57,454.39) -- (753.5,454.39) -- cycle ;
%Shape: Rectangle [id:dp30253348096715316] 
\draw   (837.57,410.67) -- (926,410.67) -- (926,454.39) -- (837.57,454.39) -- cycle ;
%Shape: Rectangle [id:dp16367740316058965] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.35 ] (572.59,454.39) -- (651.97,454.39) -- (651.97,498.12) -- (572.59,498.12) -- cycle ;
%Shape: Rectangle [id:dp42503250034277307] 
\draw   (662.89,454.39) -- (753.5,454.39) -- (753.5,498.12) -- (662.89,498.12) -- cycle ;
%Shape: Rectangle [id:dp6579500349605949] 
\draw   (753.5,454.39) -- (837.57,454.39) -- (837.57,498.12) -- (753.5,498.12) -- cycle ;
%Shape: Rectangle [id:dp8382954682373165] 
\draw   (837.57,454.39) -- (926,454.39) -- (926,498.12) -- (837.57,498.12) -- cycle ;
%Shape: Rectangle [id:dp40758753876882703] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.49 ] (572.59,498.12) -- (651.97,498.12) -- (651.97,541.84) -- (572.59,541.84) -- cycle ;
%Shape: Rectangle [id:dp6950843405146785] 
\draw   (662.89,498.12) -- (753.5,498.12) -- (753.5,541.84) -- (662.89,541.84) -- cycle ;
%Shape: Rectangle [id:dp005315762469020546] 
\draw   (753.5,498.12) -- (837.57,498.12) -- (837.57,541.84) -- (753.5,541.84) -- cycle ;
%Shape: Rectangle [id:dp5932823602567061] 
\draw   (837.57,498.12) -- (926,498.12) -- (926,541.84) -- (837.57,541.84) -- cycle ;
%Straight Lines [id:da5745507505062941] 
\draw    (572.59,541.84) -- (572.59,623) ;
%Straight Lines [id:da8654132902140905] 
\draw    (651.97,541.84) -- (651.94,623) ;
%Straight Lines [id:da10285119190331504] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (611.77,560.09) -- (611.75,621.57) ;
%Straight Lines [id:da3192228779211763] 
\draw    (662.89,541.84) -- (662.89,623) ;
%Straight Lines [id:da23104649073703243] 
\draw    (753.5,541.84) -- (753.47,623) ;
%Straight Lines [id:da9191592344204447] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (711.73,558.67) -- (711.71,620.14) ;
%Straight Lines [id:da33246487633706234] 
\draw    (753.58,541.84) -- (753.58,623) ;
%Straight Lines [id:da5078363699497095] 
\draw    (837.57,541.84) -- (837.54,623) ;
%Straight Lines [id:da9207905813336668] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (802.41,558.67) -- (802.4,620.14) ;
%Straight Lines [id:da9897108771346821] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (881.76,557.24) -- (881.75,618.71) ;
%Straight Lines [id:da636892206111825] 
\draw    (926,541.84) -- (925.97,623) ;

% Text Node
\draw (373,11) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Time};
% Text Node
\draw (274,34) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {QuadNodes};
% Text Node
\draw (334,68.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$QN_{1}$};
% Text Node
\draw (334,107.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$QN_{2}$};
% Text Node
\draw (332,248.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$QN_{n}$};
% Text Node
\draw (391,30.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$t_{1}$};
% Text Node
\draw (623,30.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$t_{k}$};
% Text Node
\draw (428,30.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$t_{2}$};
% Text Node
\draw (124.75,387.02) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {qnode\_index};
% Text Node
\draw (227.43,385.79) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {data\_shape};
% Text Node
\draw (315.63,385.79) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {index\_start};
% Text Node
\draw (403.83,385.79) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {index\_stop};
% Text Node
\draw (148.25,422.34) node [anchor=north west][inner sep=0.75pt]   [align=left] {QN1};
% Text Node
\draw (147.22,469.49) node [anchor=north west][inner sep=0.75pt]   [align=left] {QN2};
% Text Node
\draw (147.22,512.35) node [anchor=north west][inner sep=0.75pt]   [align=left] {QN3};
% Text Node
\draw (300,364.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$t_{1}$};
% Text Node
\draw (571.75,387.02) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {qnode\_index};
% Text Node
\draw (674.43,385.79) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {data\_shape};
% Text Node
\draw (762.63,385.79) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {index\_start};
% Text Node
\draw (850.83,385.79) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {index\_stop};
% Text Node
\draw (595.25,422.34) node [anchor=north west][inner sep=0.75pt]   [align=left] {QN1};
% Text Node
\draw (594.22,469.49) node [anchor=north west][inner sep=0.75pt]   [align=left] {QN2};
% Text Node
\draw (594.22,512.35) node [anchor=north west][inner sep=0.75pt]   [align=left] {QN3};
% Text Node
\draw (747,364.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$t_{k}$};
\end{tikzpicture}
}
\caption{Data preparation format for Training phase}
\label{fig:dataPrep2}
\end{figure}

==> samples/Figures/alignment.tex <==
\begin{figure*}[htbp] %[x=0.70pt,y=0.75pt,yscale=-1,xscale=1]
\centering

\scalebox{0.50}{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.65pt,y=0.50pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,608); %set diagram left start at 0, and has height of 608

%Shape: Square [id:dp4062698327163581] 
\draw   (21,123) -- (59,123) -- (59,161) -- (21,161) -- cycle ;
%Shape: Square [id:dp13834924153426065] 
\draw   (59,123) -- (97,123) -- (97,161) -- (59,161) -- cycle ;
%Shape: Square [id:dp41556307869529574] 
\draw   (97,123) -- (135,123) -- (135,161) -- (97,161) -- cycle ;
%Shape: Square [id:dp12229462667340774] 
\draw   (135,123) -- (173,123) -- (173,161) -- (135,161) -- cycle ;
%Shape: Square [id:dp07402056206910057] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (173,123) -- (211,123) -- (211,161) -- (173,161) -- cycle ;
%Shape: Square [id:dp13489584111827702] 
\draw   (22,214) -- (60,214) -- (60,252) -- (22,252) -- cycle ;
%Shape: Square [id:dp34784318031567096] 
\draw   (60,214) -- (98,214) -- (98,252) -- (60,252) -- cycle ;
%Shape: Square [id:dp25166943478982606] 
\draw   (98,214) -- (136,214) -- (136,252) -- (98,252) -- cycle ;
%Shape: Square [id:dp41201394055788465] 
\draw   (136,214) -- (174,214) -- (174,252) -- (136,252) -- cycle ;
%Shape: Square [id:dp6324760359660861] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (174,214) -- (212,214) -- (212,252) -- (174,252) -- cycle ;
%Shape: Square [id:dp08447321265928376] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (212,214) -- (250,214) -- (250,252) -- (212,252) -- cycle ;
%Shape: Square [id:dp6445804162521696] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (250,214) -- (288,214) -- (288,252) -- (250,252) -- cycle ;
%Shape: Square [id:dp10057385690081322] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (288,214) -- (326,214) -- (326,252) -- (288,252) -- cycle ;
%Shape: Square [id:dp9116691750813677] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (326,214) -- (364,214) -- (364,252) -- (326,252) -- cycle ;
%Shape: Square [id:dp11958014138626849] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (364,214) -- (402,214) -- (402,252) -- (364,252) -- cycle ;
%Shape: Square [id:dp154835053656746] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (211,123) -- (249,123) -- (249,161) -- (211,161) -- cycle ;
%Shape: Square [id:dp10684596849045191] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (249,123) -- (287,123) -- (287,161) -- (249,161) -- cycle ;
%Shape: Square [id:dp4671219461106195] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (287,123) -- (325,123) -- (325,161) -- (287,161) -- cycle ;
%Shape: Square [id:dp7735250890500862] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (325,123) -- (363,123) -- (363,161) -- (325,161) -- cycle ;
%Shape: Square [id:dp009867808223027241] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (363,123) -- (401,123) -- (401,161) -- (363,161) -- cycle ;
%Shape: Square [id:dp29678252676795025] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (401,123) -- (439,123) -- (439,161) -- (401,161) -- cycle ;
%Shape: Square [id:dp5741760419183868] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (439,123) -- (477,123) -- (477,161) -- (439,161) -- cycle ;
%Shape: Square [id:dp7074757361489663] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (402,214) -- (440,214) -- (440,252) -- (402,252) -- cycle ;
%Shape: Square [id:dp1362314569402221] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (440,214) -- (478,214) -- (478,252) -- (440,252) -- cycle ;
%Shape: Square [id:dp7170357047041838] 
\draw   (21,304) -- (59,304) -- (59,342) -- (21,342) -- cycle ;
%Shape: Square [id:dp8473861822786593] 
\draw   (59,304) -- (97,304) -- (97,342) -- (59,342) -- cycle ;
%Shape: Square [id:dp4711669795210176] 
\draw   (97,304) -- (135,304) -- (135,342) -- (97,342) -- cycle ;
%Shape: Square [id:dp4676782897617544] 
\draw   (135,304) -- (173,304) -- (173,342) -- (135,342) -- cycle ;
%Shape: Square [id:dp5540367974662745] 
\draw   (173,304) -- (211,304) -- (211,342) -- (173,342) -- cycle ;
%Shape: Square [id:dp6746693061936999] 
\draw   (211,304) -- (249,304) -- (249,342) -- (211,342) -- cycle ;
%Shape: Square [id:dp9663276476846121] 
\draw   (249,304) -- (287,304) -- (287,342) -- (249,342) -- cycle ;
%Shape: Square [id:dp8864088921063997] 
\draw   (287,304) -- (325,304) -- (325,342) -- (287,342) -- cycle ;
%Shape: Square [id:dp9937466289496366] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (325,304) -- (363,304) -- (363,342) -- (325,342) -- cycle ;
%Shape: Square [id:dp09943831245136048] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (363,304) -- (401,304) -- (401,342) -- (363,342) -- cycle ;
%Shape: Square [id:dp593794405024686] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (401,304) -- (439,304) -- (439,342) -- (401,342) -- cycle ;
%Shape: Square [id:dp10771567881809108] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (439,304) -- (477,304) -- (477,342) -- (439,342) -- cycle ;
%Straight Lines [id:da045121392346305855] 
\draw    (42.39,162) -- (188.5,213.34) ;
\draw [shift={(190.39,214)}, rotate = 199.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3830073798739295] 
\draw    (82.39,162) -- (232.5,214.34) ;
\draw [shift={(234.39,215)}, rotate = 199.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da08475500720643425] 
\draw    (123.39,163) -- (268.5,214.33) ;
\draw [shift={(270.39,215)}, rotate = 199.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9326329817882886] 
\draw    (158.39,162) -- (303.5,213.33) ;
\draw [shift={(305.39,214)}, rotate = 199.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3438513495450277] 
\draw    (191.39,253) -- (42.29,302.37) ;
\draw [shift={(40.39,303)}, rotate = 341.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4416204879353698] 
\draw    (230.39,253) -- (82.28,302.37) ;
\draw [shift={(80.39,303)}, rotate = 341.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10043229568296064] 
\draw    (267.39,252) -- (120.28,302.35) ;
\draw [shift={(118.39,303)}, rotate = 341.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da755437030124912] 
\draw    (303.39,254) -- (154.28,304.36) ;
\draw [shift={(152.39,305)}, rotate = 341.34000000000003] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Square [id:dp501629115465704] 
\draw   (22,464) -- (60,464) -- (60,502) -- (22,502) -- cycle ;
%Shape: Square [id:dp03641244668699595] 
\draw   (60,464) -- (98,464) -- (98,502) -- (60,502) -- cycle ;
%Shape: Square [id:dp27901778292543944] 
\draw   (98,464) -- (136,464) -- (136,502) -- (98,502) -- cycle ;
%Shape: Square [id:dp9604222457309859] 
\draw   (136,464) -- (174,464) -- (174,502) -- (136,502) -- cycle ;
%Shape: Square [id:dp30339336353239643] 
\draw   (174,464) -- (212,464) -- (212,502) -- (174,502) -- cycle ;
%Shape: Square [id:dp40443085133585366] 
\draw   (212,464) -- (250,464) -- (250,502) -- (212,502) -- cycle ;
%Shape: Square [id:dp4725571064527536] 
\draw   (250,464) -- (288,464) -- (288,502) -- (250,502) -- cycle ;
%Shape: Square [id:dp6568778414956413] 
\draw   (288,464) -- (326,464) -- (326,502) -- (288,502) -- cycle ;
%Shape: Square [id:dp4398476631778776] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (326,464) -- (364,464) -- (364,502) -- (326,502) -- cycle ;
%Shape: Square [id:dp6167912806096956] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (364,464) -- (402,464) -- (402,502) -- (364,502) -- cycle ;
%Shape: Square [id:dp541324425451603] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (402,464) -- (440,464) -- (440,502) -- (402,502) -- cycle ;
%Shape: Square [id:dp3208320463603749] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (440,464) -- (478,464) -- (478,502) -- (440,502) -- cycle ;
%Straight Lines [id:da3086893487183684] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (186.39,350) -- (186.39,390) -- (186.39,451) ;
%Straight Lines [id:da3511480713925552] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (558.39,352) -- (558.39,392) -- (558.39,453) ;

% Text Node
\draw (32,134.4) node [anchor=north west][inner sep=0.75pt]    {$00$};
% Text Node
\draw (69,134.4) node [anchor=north west][inner sep=0.75pt]    {$01$};
% Text Node
\draw (105,134.4) node [anchor=north west][inner sep=0.75pt]    {$02$};
% Text Node
\draw (143,134.4) node [anchor=north west][inner sep=0.75pt]    {$03$};
% Text Node
\draw (180,134.4) node [anchor=north west][inner sep=0.75pt]    {$10$};
% Text Node
\draw (219,134.4) node [anchor=north west][inner sep=0.75pt]    {$11$};
% Text Node
\draw (295,134.4) node [anchor=north west][inner sep=0.75pt]    {$13$};
% Text Node
\draw (257,134.4) node [anchor=north west][inner sep=0.75pt]    {$12$};
% Text Node
\draw (335,134.4) node [anchor=north west][inner sep=0.75pt]    {$20$};
% Text Node
\draw (373,134.4) node [anchor=north west][inner sep=0.75pt]    {$21$};
% Text Node
\draw (410,134.4) node [anchor=north west][inner sep=0.75pt]    {$22$};
% Text Node
\draw (449,134.4) node [anchor=north west][inner sep=0.75pt]    {$23$};
% Text Node
\draw (31,224.4) node [anchor=north west][inner sep=0.75pt]    {$10$};
% Text Node
\draw (67,224.4) node [anchor=north west][inner sep=0.75pt]    {$11$};
% Text Node
\draw (144,224.4) node [anchor=north west][inner sep=0.75pt]    {$13$};
% Text Node
\draw (105,225.4) node [anchor=north west][inner sep=0.75pt]    {$12$};
% Text Node
\draw (182,224.4) node [anchor=north west][inner sep=0.75pt]    {$00$};
% Text Node
\draw (220,224.4) node [anchor=north west][inner sep=0.75pt]    {$01$};
% Text Node
\draw (258,224.4) node [anchor=north west][inner sep=0.75pt]    {$02$};
% Text Node
\draw (372,224.4) node [anchor=north west][inner sep=0.75pt]    {$21$};
% Text Node
\draw (335,224.4) node [anchor=north west][inner sep=0.75pt]    {$20$};
% Text Node
\draw (296,224.4) node [anchor=north west][inner sep=0.75pt]    {$03$};
% Text Node
\draw (450,224.4) node [anchor=north west][inner sep=0.75pt]    {$23$};
% Text Node
\draw (409,224.4) node [anchor=north west][inner sep=0.75pt]    {$22$};
% Text Node
\draw (31,314.4) node [anchor=north west][inner sep=0.75pt]    {$00$};
% Text Node
\draw (67,314.4) node [anchor=north west][inner sep=0.75pt]    {$01$};
% Text Node
\draw (143,314.4) node [anchor=north west][inner sep=0.75pt]    {$03$};
% Text Node
\draw (104,314.4) node [anchor=north west][inner sep=0.75pt]    {$02$};
% Text Node
\draw (180,314.4) node [anchor=north west][inner sep=0.75pt]    {$10$};
% Text Node
\draw (219,314.4) node [anchor=north west][inner sep=0.75pt]    {$11$};
% Text Node
\draw (257,314.4) node [anchor=north west][inner sep=0.75pt]    {$12$};
% Text Node
\draw (371,314.4) node [anchor=north west][inner sep=0.75pt]    {$21$};
% Text Node
\draw (334,314.4) node [anchor=north west][inner sep=0.75pt]    {$20$};
% Text Node
\draw (295,314.4) node [anchor=north west][inner sep=0.75pt]    {$13$};
% Text Node
\draw (449,314.4) node [anchor=north west][inner sep=0.75pt]    {$23$};
% Text Node
\draw (408,314.4) node [anchor=north west][inner sep=0.75pt]    {$22$};
% Text Node
\draw (528,133) node [anchor=north west][inner sep=0.75pt]   [align=left] {timestep 1};
% Text Node
\draw (528,224) node [anchor=north west][inner sep=0.75pt]   [align=left] {timestep 2};
% Text Node
\draw (528,313) node [anchor=north west][inner sep=0.75pt]   [align=left] {timestep 3};
% Text Node
\draw (32,474.4) node [anchor=north west][inner sep=0.75pt]    {$20$};
% Text Node
\draw (68,474.4) node [anchor=north west][inner sep=0.75pt]    {$21$};
% Text Node
\draw (144,474.4) node [anchor=north west][inner sep=0.75pt]    {$23$};
% Text Node
\draw (105,474.4) node [anchor=north west][inner sep=0.75pt]    {$22$};
% Text Node
\draw (181,474.4) node [anchor=north west][inner sep=0.75pt]    {$00$};
% Text Node
\draw (220,474.4) node [anchor=north west][inner sep=0.75pt]    {$01$};
% Text Node
\draw (258,474.4) node [anchor=north west][inner sep=0.75pt]    {$02$};
% Text Node
\draw (372,474.4) node [anchor=north west][inner sep=0.75pt]    {$11$};
% Text Node
\draw (335,474.4) node [anchor=north west][inner sep=0.75pt]    {$10$};
% Text Node
\draw (296,474.4) node [anchor=north west][inner sep=0.75pt]    {$03$};
% Text Node
\draw (450,474.4) node [anchor=north west][inner sep=0.75pt]    {$13$};
% Text Node
\draw (409,474.4) node [anchor=north west][inner sep=0.75pt]    {$12$};
% Text Node
\draw (528,475) node [anchor=north west][inner sep=0.75pt]   [align=left] {timestep t};

\end{tikzpicture}
}
\caption{Alignment of quadtrees at level 2}\label{fig:alignQuad}
\end{figure*}

==> samples/Figures/blockDec.tex <==
\begin{figure*}[htbp] %[x=0.50pt,y=0.55pt,yscale=-1,xscale=1]
\centering

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.50pt,y=0.55pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,846); %set diagram left start at 0, and has height of 846

%Shape: Rectangle [id:dp30955736957791724] 
\draw   (110.39,20.02) -- (311.39,20.02) -- (311.39,161.02) -- (110.39,161.02) -- cycle ;
%Shape: Rectangle [id:dp9692140611118352] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (311.39,20.02) -- (508.77,20.02) -- (508.77,161.02) -- (311.39,161.02) -- cycle ;
%Shape: Rectangle [id:dp7370091340316971] 
\draw   (311.39,161.02) -- (508.77,161.02) -- (508.77,310.53) -- (311.39,310.53) -- cycle ;
%Shape: Rectangle [id:dp9052192822313159] 
\draw   (110.39,161.02) -- (311.39,161.02) -- (311.39,310.53) -- (110.39,310.53) -- cycle ;
%Shape: Rectangle [id:dp1451682486989767] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (210.39,161.02) -- (311.39,161.02) -- (311.39,230.02) -- (210.39,230.02) -- cycle ;
%Shape: Rectangle [id:dp6553480788808197] 
\draw   (110.39,161.02) -- (210.39,161.02) -- (210.39,230.02) -- (110.39,230.02) -- cycle ;
%Shape: Rectangle [id:dp9778909844778951] 
\draw   (110.39,230.02) -- (210.39,230.02) -- (210.39,310.53) -- (110.39,310.53) -- cycle ;
%Shape: Rectangle [id:dp9548755625659473] 
\draw   (210.39,230.02) -- (311.39,230.02) -- (311.39,310.53) -- (210.39,310.53) -- cycle ;
%Shape: Rectangle [id:dp8467057700771479] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (210.39,230.02) -- (260.39,230.02) -- (260.39,270.02) -- (210.39,270.02) -- cycle ;
%Shape: Rectangle [id:dp6476872645841831] 
\draw   (260.39,270.02) -- (311.39,270.02) -- (311.39,310.53) -- (260.39,310.53) -- cycle ;
%Shape: Rectangle [id:dp02627999116168067] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (260.39,230.02) -- (311.39,230.02) -- (311.39,270.02) -- (260.39,270.02) -- cycle ;
%Shape: Rectangle [id:dp9259649564686265] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (210.39,270.02) -- (260.39,270.02) -- (260.39,310.53) -- (210.39,310.53) -- cycle ;

% Text Node
\draw (204,85.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$0$};
% Text Node
\draw (250,191.4) node [anchor=north west][inner sep=0.75pt]    {$21$};
% Text Node
\draw (222,241.4) node [anchor=north west][inner sep=0.75pt]    {$230$};
% Text Node
\draw (270,242.4) node [anchor=north west][inner sep=0.75pt]    {$231$};
% Text Node
\draw (222,279.4) node [anchor=north west][inner sep=0.75pt]    {$232$};
% Text Node
\draw (269,279.4) node [anchor=north west][inner sep=0.75pt]    {$233$};
% Text Node
\draw (393,83.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$1$};
% Text Node
\draw (394,221.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$3$};
% Text Node
\draw (149,191.4) node [anchor=north west][inner sep=0.75pt]    {$20$};
% Text Node
\draw (151,260.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$22$};
\end{tikzpicture}

\caption{Example of block decomposition (shaded regions contain non-zero pixels while non-shaded regions contain only the zero pixels.)}
\label{fig:blockDec}
\end{figure*}

==> samples/Figures/combined-blockDecomp-Quad.tex <==
\begin{figure}[htbp] %[x=0.50pt,y=0.55pt,yscale=-1,xscale=1]
%\centering

\scalebox{0.35}{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.78pt, y=0.80pt, yscale=-1, xscale=1]
%uncomment if require: \path (0,846); %set diagram left start at 0, and has height of 846

%Shape: Ellipse [id:dp6222308903057947] 
\draw   (703.71,85.32) .. controls (703.71,75.2) and (712.19,67) .. (722.66,67) .. controls (733.12,67) and (741.61,75.2) .. (741.61,85.32) .. controls (741.61,95.44) and (733.12,103.65) .. (722.66,103.65) .. controls (712.19,103.65) and (703.71,95.44) .. (703.71,85.32) -- cycle ;
%Straight Lines [id:da14292482957036556] 
\draw    (707.12,94.85) -- (645.27,148.04) ;
\draw [shift={(643,150)}, rotate = 319.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6930648138237618] 
\draw    (715.46,102.18) -- (702.81,147.11) ;
\draw [shift={(702,150)}, rotate = 285.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da48302244318821597] 
\draw    (727.58,102.18) -- (757.11,146.85) ;
\draw [shift={(758.76,149.35)}, rotate = 236.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da014244173387944592] 
\draw    (738.95,95.58) -- (811.57,148.24) ;
\draw [shift={(814,150)}, rotate = 215.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9872412218029993] 
\draw    (743.76,178) -- (677.84,244.55) ;
\draw [shift={(675.72,246.68)}, rotate = 314.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4488384095766704] 
\draw    (751.76,185) -- (735.64,243.79) ;
\draw [shift={(734.85,246.68)}, rotate = 285.33] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da17929537767997572] 
\draw    (764.76,185) -- (796.35,244.04) ;
\draw [shift={(797.77,246.68)}, rotate = 241.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8467519915535404] 
\draw    (774.76,178) -- (856.08,244.06) ;
\draw [shift={(858.41,245.95)}, rotate = 219.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp11420728663351687] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (779.76,246.95) -- (818.1,246.95) -- (818.1,277) -- (779.76,277) -- cycle ;
%Straight Lines [id:da4249788279771509] 
\draw    (843.76,277) -- (784.9,334.65) ;
\draw [shift={(782.76,336.75)}, rotate = 315.59000000000003] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6886138978219114] 
\draw    (851.76,282) -- (839.44,334.83) ;
\draw [shift={(838.76,337.75)}, rotate = 283.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5935867184149077] 
\draw    (864.76,282) -- (899.33,333.51) ;
\draw [shift={(901,336)}, rotate = 236.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da22967983662979408] 
\draw    (874.76,273.75) -- (958.57,334.24) ;
\draw [shift={(961,336)}, rotate = 215.82] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp6817860620519569] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (760.76,336.68) -- (801.76,336.68) -- (801.76,366.75) -- (760.76,366.75) -- cycle ;
%Shape: Rectangle [id:dp1594810171922154] 
\draw   (942.76,336.22) -- (981.5,336.22) -- (981.5,366.27) -- (942.76,366.27) -- cycle ;
%Shape: Rectangle [id:dp8098980528576389] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (881.76,335.95) -- (921.76,335.95) -- (921.76,366) -- (881.76,366) -- cycle ;
%Shape: Rectangle [id:dp9676227644969673] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (820.76,336.68) -- (861.76,336.68) -- (861.76,366.75) -- (820.76,366.75) -- cycle ;
%Shape: Ellipse [id:dp5363290029635339] 
\draw   (839.46,264.27) .. controls (839.46,254.15) and (847.95,245.95) .. (858.41,245.95) .. controls (868.88,245.95) and (877.36,254.15) .. (877.36,264.27) .. controls (877.36,274.39) and (868.88,282.6) .. (858.41,282.6) .. controls (847.95,282.6) and (839.46,274.39) .. (839.46,264.27) -- cycle ;
%Shape: Rectangle [id:dp46324626716119766] 
\draw   (173.39,78.02) -- (374.39,78.02) -- (374.39,219.02) -- (173.39,219.02) -- cycle ;
%Shape: Rectangle [id:dp4392080300995811] 
\draw   (374.39,78.02) -- (571.77,78.02) -- (571.77,219.02) -- (374.39,219.02) -- cycle ;
%Shape: Rectangle [id:dp5976191302856011] 
\draw   (374.39,219.02) -- (571.77,219.02) -- (571.77,368.53) -- (374.39,368.53) -- cycle ;
%Shape: Rectangle [id:dp7991472650444456] 
\draw   (173.39,219.02) -- (374.39,219.02) -- (374.39,368.53) -- (173.39,368.53) -- cycle ;
%Shape: Rectangle [id:dp798572730284052] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (273.39,219.02) -- (374.39,219.02) -- (374.39,288.02) -- (273.39,288.02) -- cycle ;
%Shape: Rectangle [id:dp13918675638359046] 
\draw   (173.39,219.02) -- (273.39,219.02) -- (273.39,288.02) -- (173.39,288.02) -- cycle ;
%Shape: Rectangle [id:dp9861468168575465] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (173.39,288.02) -- (273.39,288.02) -- (273.39,368.53) -- (173.39,368.53) -- cycle ;
%Shape: Rectangle [id:dp5304166488871047] 
\draw   (273.39,288.02) -- (374.39,288.02) -- (374.39,368.53) -- (273.39,368.53) -- cycle ;
%Shape: Rectangle [id:dp22782984465868528] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (273.39,288.02) -- (323.39,288.02) -- (323.39,328.02) -- (273.39,328.02) -- cycle ;
%Shape: Rectangle [id:dp341740479180765] 
\draw   (323.39,328.02) -- (374.39,328.02) -- (374.39,368.53) -- (323.39,368.53) -- cycle ;
%Shape: Rectangle [id:dp7022892082573862] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (323.39,288.02) -- (374.39,288.02) -- (374.39,328.02) -- (323.39,328.02) -- cycle ;
%Shape: Rectangle [id:dp09563195556680082] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (273.39,328.02) -- (323.39,328.02) -- (323.39,368.53) -- (273.39,368.53) -- cycle ;

%Shape: Ellipse [id:dp9306070094888037] 
\draw   (739.81,167.68) .. controls (739.81,157.56) and (748.3,149.35) .. (758.76,149.35) .. controls (769.23,149.35) and (777.71,157.56) .. (777.71,167.68) .. controls (777.71,177.8) and (769.23,186) .. (758.76,186) .. controls (748.3,186) and (739.81,177.8) .. (739.81,167.68) -- cycle ;
%Shape: Rectangle [id:dp05457587453533819] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (717.76,246.95) -- (756.1,246.95) -- (756.1,277) -- (717.76,277) -- cycle ;
%Shape: Rectangle [id:dp34653301141055515] 
\draw   (656.76,246.95) -- (695.1,246.95) -- (695.1,277) -- (656.76,277) -- cycle ;
%Shape: Rectangle [id:dp015374004053293477] 
\draw   (624.76,149.95) -- (663.1,149.95) -- (663.1,180) -- (624.76,180) -- cycle ;
%Shape: Rectangle [id:dp34947200675283585] 
\draw   (683.76,149.95) -- (722.1,149.95) -- (722.1,180) -- (683.76,180) -- cycle ;
%Shape: Rectangle [id:dp9889355203885413] 
\draw   (796.76,149.95) -- (835.1,149.95) -- (835.1,180) -- (796.76,180) -- cycle ;

% Text Node
\draw (638.39,157.74) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (697.37,158.47) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (751.44,159.21) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (809.96,158.47) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (666.39,255.74) node [anchor=north west][inner sep=0.75pt]    {$20$};
% Text Node
\draw (727.37,254.47) node [anchor=north west][inner sep=0.75pt]    {$21$};
% Text Node
\draw (787.44,254.21) node [anchor=north west][inner sep=0.75pt]    {$22$};
% Text Node
\draw (847.96,256.47) node [anchor=north west][inner sep=0.75pt]    {$23$};
% Text Node
\draw (767.39,344.74) node [anchor=north west][inner sep=0.75pt]    {$230$};
% Text Node
\draw (827.45,344.08) node [anchor=north west][inner sep=0.75pt]    {$231$};
% Text Node
\draw (887.44,344.21) node [anchor=north west][inner sep=0.75pt]    {$232$};
% Text Node
\draw (946.96,344.47) node [anchor=north west][inner sep=0.75pt]    {$233$};
% Text Node
\draw (265,142.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$0$};
% Text Node
\draw (313,249.4) node [anchor=north west][inner sep=0.75pt]    {$21$};
% Text Node
\draw (285,299.4) node [anchor=north west][inner sep=0.75pt]    {$230$};
% Text Node
\draw (333,300.4) node [anchor=north west][inner sep=0.75pt]    {$231$};
% Text Node
\draw (285,337.4) node [anchor=north west][inner sep=0.75pt]    {$232$};
% Text Node
\draw (332,337.4) node [anchor=north west][inner sep=0.75pt]    {$233$};
% Text Node
\draw (463,142.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$1$};
% Text Node
\draw (464,276.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$3$};
% Text Node
\draw (212,249.4) node [anchor=north west][inner sep=0.75pt]    {$20$};
% Text Node
\draw (214,318.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$22$};
% Text Node
\draw (350,388.04) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
% Text Node
\draw (763,388.04) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};

\end{tikzpicture}
}

\caption{(a) block decomposition (shaded regions contain non-zero pixels while non-shaded regions contain only the zero pixels.) along with corresponding (b) quadtree}\label{fig:blockDec-2}
\end{figure}


==> samples/Figures/fusionExt.tex <==
\begin{figure}[htbp] %[x=0.50pt,y=0.55pt,yscale=-1,xscale=1]
\centering

\scalebox{0.60}{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.85pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,704); %set diagram left start at 0, and has height of 704

%Shape: Rectangle [id:dp8452542759856094] 
\draw   (250,546) -- (415,546) -- (415,584) -- (250,584) -- cycle ;
%Shape: Rectangle [id:dp19191242241797513] 
\draw   (241,467) -- (421,467) -- (421,507) -- (241,507) -- cycle ;
%Shape: Rectangle [id:dp190352564396308] 
\draw   (245,387) -- (415,387) -- (415,427) -- (245,427) -- cycle ;
%Shape: Rectangle [id:dp23426432017393517] 
\draw   (240,310) -- (421,310) -- (421,350) -- (240,350) -- cycle ;
%Shape: Rectangle [id:dp06392996383021776] 
\draw   (291,157) -- (372,157) -- (372,197) -- (291,197) -- cycle ;
%Straight Lines [id:da5599971205481458] 
\draw    (330,509) -- (330,546) ;
\draw [shift={(330,506)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7920728939795083] 
\draw    (330,430) -- (330,467) ;
\draw [shift={(330,427)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da680906832157596] 
\draw    (331,352) -- (331,387) ;
\draw [shift={(331,349)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da46459337828729774] 
\draw    (332,200) -- (332,235) ;
\draw [shift={(332,197)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8003705747187693] 
\draw    (332,118) -- (332,157) ;
%Shape: Rectangle [id:dp007285310529144606] 
\draw   (529,157) -- (599,157) -- (599,197) -- (529,197) -- cycle ;
%Straight Lines [id:da16830801878180002] 
\draw    (562,118) -- (562,157) ;
%Straight Lines [id:da5717801172845745] 
\draw    (564,200) -- (564,235) ;
\draw [shift={(564,197)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp397327352817205] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (452,235) -- (676,235) -- (676,485) -- (452,485) -- cycle ;
%Straight Lines [id:da36061855395255904] 
\draw    (332,118) -- (436,118) ;
%Flowchart: Or [id:dp5517678160594861] 
\draw   (436,118) .. controls (436,111.1) and (442.04,105.5) .. (449.5,105.5) .. controls (456.96,105.5) and (463,111.1) .. (463,118) .. controls (463,124.9) and (456.96,130.5) .. (449.5,130.5) .. controls (442.04,130.5) and (436,124.9) .. (436,118) -- cycle ; \draw   (436,118) -- (463,118) ; \draw   (449.5,105.5) -- (449.5,130.5) ;
%Straight Lines [id:da2772728526906716] 
\draw    (463,118) -- (562,118) ;
%Straight Lines [id:da9550614590461386] 
\draw    (449.5,69.5) -- (449.5,105.5) ;
\draw [shift={(449.5,66.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp18077027499652765] 
\draw   (247,234) -- (417,234) -- (417,274) -- (247,274) -- cycle ;
%Straight Lines [id:da5349275135288798] 
\draw    (331,276) -- (331,311) ;
\draw [shift={(331,273)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (256,557) node [anchor=north west][inner sep=0.75pt]   [align=left] {ext. features sequence};
% Text Node
\draw (246,479) node [anchor=north west][inner sep=0.75pt]   [align=left] {TimeDistributed(Dense())};
% Text Node
\draw (251,399) node [anchor=north west][inner sep=0.75pt]   [align=left] {TimeDistributed(Relu())};
% Text Node
\draw (247,322) node [anchor=north west][inner sep=0.75pt]   [align=left] {TimeDistributed(Dense())};
% Text Node
\draw (301,169) node [anchor=north west][inner sep=0.75pt]   [align=left] {Reshape};
% Text Node
\draw (542,169) node [anchor=north west][inner sep=0.75pt]   [align=left] {Fusion};
% Text Node
\draw (253,246) node [anchor=north west][inner sep=0.75pt]   [align=left] {TimeDistributed(Relu())};
\end{tikzpicture}
}
\caption{Incorporating external features.}
\label{fig:fusionExt}
\end{figure}

==> samples/Figures/fusionExt2.tex <==
\begin{figure}[htbp] %[x=0.50pt,y=0.55pt,yscale=-1,xscale=1]
\centering

\scalebox{0.60}{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.85pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,704); %set diagram left start at 0, and has height of 704

%Shape: Rectangle [id:dp9924598335932231] 
\draw   (250,546) -- (415,546) -- (415,584) -- (250,584) -- cycle ;
%Shape: Rectangle [id:dp42106602455801445] 
\draw   (241,467) -- (421,467) -- (421,507) -- (241,507) -- cycle ;
%Shape: Rectangle [id:dp10246402764548668] 
\draw   (245,387) -- (415,387) -- (415,427) -- (245,427) -- cycle ;
%Shape: Rectangle [id:dp09898190603273749] 
\draw   (240,310) -- (421,310) -- (421,350) -- (240,350) -- cycle ;
%Shape: Rectangle [id:dp9005926725818205] 
\draw   (291,157) -- (372,157) -- (372,197) -- (291,197) -- cycle ;
%Straight Lines [id:da6375311146127591] 
\draw    (330,509) -- (330,546) ;
\draw [shift={(330,506)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9274756749288258] 
\draw    (330,430) -- (330,467) ;
\draw [shift={(330,427)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6081330580428399] 
\draw    (331,352) -- (331,387) ;
\draw [shift={(331,349)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4911760145261983] 
\draw    (332,200) -- (332,235) ;
\draw [shift={(332,197)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da06355034855286057] 
\draw    (332,118) -- (332,157) ;
%Straight Lines [id:da6780928755148086] 
\draw    (562,118) -- (562,157) ;
%Shape: Rectangle [id:dp2550350460407662] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (451,156) -- (678.5,156) -- (678.5,511) -- (451,511) -- cycle ;
%Straight Lines [id:da9779861349386367] 
\draw    (332,118) -- (436,118) ;
%Flowchart: Or [id:dp6940307667117269] 
\draw   (436,118) .. controls (436,111.1) and (442.04,105.5) .. (449.5,105.5) .. controls (456.96,105.5) and (463,111.1) .. (463,118) .. controls (463,124.9) and (456.96,130.5) .. (449.5,130.5) .. controls (442.04,130.5) and (436,124.9) .. (436,118) -- cycle ; \draw   (436,118) -- (463,118) ; \draw   (449.5,105.5) -- (449.5,130.5) ;
%Straight Lines [id:da16650418998584104] 
\draw    (463,118) -- (562,118) ;
%Straight Lines [id:da2782035899364308] 
\draw    (449.5,69.5) -- (449.5,105.5) ;
\draw [shift={(449.5,66.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp3886177609167569] 
\draw   (247,234) -- (417,234) -- (417,274) -- (247,274) -- cycle ;
%Straight Lines [id:da9173294075629173] 
\draw    (331,276) -- (331,311) ;
\draw [shift={(331,273)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (256,557) node [anchor=north west][inner sep=0.75pt]   [align=left] {ext. features sequence};
% Text Node
\draw (246,479) node [anchor=north west][inner sep=0.75pt]   [align=left] {TimeDistributed(Dense())};
% Text Node
\draw (251,399) node [anchor=north west][inner sep=0.75pt]   [align=left] {TimeDistributed(Relu())};
% Text Node
\draw (247,322) node [anchor=north west][inner sep=0.75pt]   [align=left] {TimeDistributed(Dense())};
% Text Node
\draw (301,169) node [anchor=north west][inner sep=0.75pt]   [align=left] {Reshape};
% Text Node
\draw (253,246) node [anchor=north west][inner sep=0.75pt]   [align=left] {TimeDistributed(Relu())};
% Text Node
\draw (503,294) node [anchor=north west][inner sep=0.75pt]   [align=left] { \ \ Attention-based \\ \ Encoder-Decoder \\ \ \ \ \ \ \ \ \ \ Block};

\end{tikzpicture}

}

\caption{Incorporating external features.}
\label{fig:fusionExt2}
\end{figure}
